Young Stellar Objects in NGC 6823

NGC 6823 is a young open cluster that lies at a distance of ~2 kpc in the Vulpecula OB1 association. Previous studies using CCD photometry and spectroscopy have identified a Trapezium system of bright O- and B-type stars at its center. We present optical, near-infrared and Spitzer photometric observations of the cluster. Our survey reaches down to I~22 mag and Ks~18 mag. There is significant differential reddening within the cluster. We find a bimodal distribution for Av, with a peak at ~3 mag and a broader peak at ~10 mag. We find a ~20% fraction of Class I/Class II young stellar objects (YSOs) in the cluster, while a large 80% fraction of the sources have a Class III classification. We have made use of the IPHAS survey in order to probe the strength in Halpha emission for this large population of Class III sources. Nearly all of the Class III objects have photospheric (r'-Halpha) colors, implying an absence of Halpha in emission. This large population of Class III sources is thus likely the extincted field star population rather than the diskless YSOs in the cluster. There is a higher concentration of the Class I/II systems in the eastern region of the cluster and close to the central Trapezium. The western part of the cluster mostly contains Class III/field stars and seems devoid of disk sources. We find evidence of a pre-main sequence population in NGC 6823, in addition to an upper main-sequence population. The pre-main sequence population mainly consists of young disk sources with ages between ~1-5 Myr, and at lower masses of ~0.1-0.4 Msun. There may be a possible mass dependent age spread in the cluster, with the older stars being more massive than the younger ones. The presence of young disk sources in NGC 6823 indicates similar star formation properties in the outer regions of the Galaxy as observed for young clusters in the solar neighborhood.

==> (inline-0) <==
\begin{tabular}{@{}l@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll}
\hline

RA (J2000)   &    Dec (J2000)    &  V  & & R  & & I   & &   J  & &  H   & &  K$_{s}$   & & [3.6]  & &[4.5]  && [5.8]  &&[8]  && SED Class   \\

\hline

19:42:47.21  &   +23:13:12.94  &  --  &   --   &  20.43  &   (0.08)   &  15.25  &   (0.03)   &  14.31  &   (0.04)   &  12.60  &   (0.02)   &  11.82  &   (0.01)   &  11.66  &   (0.00)   &  11.55  &   (0.01)   &  11.52  &   (0.03)   &  11.39  &   (0.04)   &  III  \\  
19:42:47.28  &   +23:19:35.00  &  18.69  &   (0.02)   &  16.93  &   (0.02)   &  15.15  &   (0.02)   &  11.68  &   (0.02)   &  10.36  &   (0.01)   &  8.92  &   (0.08)   &  9.50  &   (0.00)   &  9.53  &   (0.00)   &  9.37  &   (0.01)   &  9.34  &   (0.01)   &  III  \\  
19:42:47.39  &   +23:18:24.98  &  20.98  &   (0.02)   &  19.32  &   (0.05)   &  17.59  &   (0.03)   &  14.24  &   (0.03)   &  12.93  &   (0.01)   &  11.60  &   (0.19)   &  12.19  &   (0.01)   &  12.18  &   (0.01)   &  11.93  &   (0.05)   &  11.87  &   (0.07)   &  III  \\  
19:42:47.40  &   +23:17:18.85  &  --  &   --   &  22.92  &   (0.06)   &  20.21  &   (0.03)   &  16.37  &   (0.04)   &  14.75  &   (0.02)   &  13.93  &   (0.03)   &  13.32  &   (0.02)   &  13.36  &   (0.04)   &  13.03  &   (0.17)   &  12.91  &   (0.21)   &  III  \\  
19:42:47.49  &   +23:18:54.14  &  20.11  &   (0.02)   &  18.61  &   (0.05)   &  17.21  &   (0.04)   &  15.58  &   (0.03)   &  13.93  &   (0.04)   &  13.34  &   (0.04)   &  12.74  &   (0.01)   &  12.61  &   (0.02)   &  12.89  &   (0.15)   &  12.68  &   (0.17)   &  III  \\  
19:42:47.61  &   +23:17:1.32  &  18.54  &   (0.02)   &  --  &   --   &  13.42  &   (0.02)   &  12.17  &   (0.03)   &  10.95  &   (0.01)   &  10.38  &   (0.01)   &  10.18  &   (0.00)   &  10.17  &   (0.00)   &  10.12  &   (0.01)   &  10.00  &   (0.01)   &  III  \\  
19:42:47.61  &   +23:16:11.64  &  --  &   --   &  --  &   --   &  22.31  &   (0.05)   &  17.22  &   (0.06)   &  14.81  &   (0.02)   &  13.70  &   (0.03)   &  12.79  &   (0.01)   &  12.67  &   (0.02)   &  12.33  &   (0.09)   &  12.36  &   (0.13)   &  III  \\  
19:42:47.64  &   +23:19:51.82  &  21.97  &   (0.02)   &  19.57  &   (0.04)   &  17.42  &   (0.03)   &  14.44  &   (0.02)   &  13.12  &   (0.01)   &  12.60  &   (0.03)   &  12.06  &   (0.01)   &  11.94  &   (0.01)   &  12.06  &   (0.07)   &  11.89  &   (0.09)   &  III  \\  
19:42:47.64  &   +23:19:51.20  &  21.27  &   (0.02)   &  19.49  &   (0.04)   &  17.71  &   (0.02)   &  14.33  &   (0.03)   &  12.87  &   (0.01)   &  11.66  &   (0.09)   &  12.06  &   (0.01)   &  11.94  &   (0.01)   &  12.06  &   (0.06)   &  11.89  &   (0.07)   &  III  \\  
19:42:47.65  &   +23:16:6.20  &  --  &   --   &  21.65  &   (0.06)   &  19.11  &   (0.03)   &  15.64  &   (0.03)   &  14.12  &   (0.02)   &  13.38  &   (0.03)   &  12.82  &   (0.01)   &  12.77  &   (0.02)   &  12.64  &   (0.12)   &  12.44  &   (0.14)   &  III  \\  
19:42:47.65  &   +23:17:9.24  &  22.68  &   (0.07)   &  20.23  &   (0.07)   &  17.93  &   (0.08)   &  14.90  &   (0.04)   &  13.63  &   (0.03)   &  12.98  &   (0.04)   &  12.35  &   (0.01)   &  12.46  &   (0.02)   &  12.58  &   (0.11)   &  12.31  &   (0.13)   &  III  \\  
19:42:48.24  &   +23:12:59.54  &  --  &   --   &  21.61  &   (0.08)   &  19.08  &   (0.04)   &  15.75  &   (0.05)   &  14.29  &   (0.04)   &  13.50  &   (0.04)   &  12.91  &   (0.01)   &  12.71  &   (0.02)   &  12.26  &   (0.09)   &  12.99  &   (0.22)   &  III  \\  
19:42:48.44  &   +23:18:12.17  &  --  &   --   &  21.14  &   (0.05)   &  18.74  &   (0.03)   &  15.38  &   (0.03)   &  14.05  &   (0.02)   &  13.38  &   (0.02)   &  12.98  &   (0.01)   &  13.01  &   (0.02)   &  12.78  &   (0.13)   &  12.46  &   (0.14)   &  III  \\  
19:42:48.45  &   +23:17:30.01  &  20.72  &   (0.02)   &  19.06  &   (0.05)   &  15.23  &   (0.02)   &  14.09  &   (0.03)   &  12.77  &   (0.01)   &  12.18  &   (0.01)   &  11.97  &   (0.01)   &  12.15  &   (0.01)   &  12.52  &   (0.08)   &  11.78  &   (0.06)   &  III  \\  
19:42:48.49  &   +23:17:30.01  &  21.42  &   (0.02)   &  19.13  &   (0.05)   &  17.11  &   (0.04)   &  14.23  &   (0.02)   &  12.98  &   (0.02)   &  12.34  &   (0.02)   &  11.97  &   (0.01)   &  12.15  &   (0.01)   &  12.52  &   (0.11)   &  11.78  &   (0.08)   &  III  \\  
19:42:48.53  &   +23:13:34.46  &  --  &   --   &  21.88  &   (0.07)   &  19.33  &   (0.03)   &  15.96  &   (0.04)   &  14.43  &   (0.03)   &  14.09  &   (0.03)   &  13.10  &   (0.01)   &  13.08  &   (0.02)   &  12.74  &   (0.14)   &  12.54  &   (0.17)   &  III  \\  
19:42:48.60  &   +23:19:9.62  &  19.14  &   (0.01)   &  18.09  &   (0.05)   &  16.89  &   (0.02)   &  14.33  &   (0.03)   &  13.48  &   (0.01)   &  12.26  &   (0.09)   &  12.87  &   (0.01)   &  12.75  &   (0.02)   &  12.52  &   (0.08)   &  12.74  &   (0.14)   &  III  \\  
19:42:48.77  &   +23:14:14.96  &  --  &   --   &  22.39  &   (0.07)   &  19.07  &   (0.04)   &  14.55  &   (0.03)   &  12.52  &   (0.03)   &  11.49  &   (0.04)   &  10.77  &   (0.00)   &  10.88  &   (0.00)   &  10.43  &   (0.02)   &  10.58  &   (0.02)   &  III  \\  
19:42:48.90  &   +23:20:30.84  &  21.41  &   (0.03)   &  19.77  &   (0.03)   &  18.01  &   (0.02)   &  14.69  &   (0.02)   &  13.40  &   (0.02)   &  12.29  &   (0.07)   &  12.89  &   (0.01)   &  12.60  &   (0.02)   &  12.31  &   (0.07)   &  12.49  &   (0.11)   &  III  \\  
19:42:49.17  &   +23:14:52.94  &  --  &   --   &  22.84  &   (0.07)   &  19.98  &   (0.03)   &  16.13  &   (0.04)   &  14.42  &   (0.02)   &  13.59  &   (0.03)   &  12.91  &   (0.01)   &  12.89  &   (0.03)   &  12.59  &   (0.09)   &  13.02  &   (0.24)   &  III  \\  
19:42:49.24  &   +23:15:38.30  &  --  &   --   &  20.67  &   (0.06)   &  15.92  &   (0.02)   &  14.90  &   (0.04)   &  13.44  &   (0.00)   &  12.72  &   (0.01)   &  12.40  &   (0.01)   &  12.38  &   (0.01)   &  12.53  &   (0.09)   &  12.53  &   (0.12)   &  III  \\  
19:42:49.24  &   +23:19:11.64  &  23.31  &   (0.06)   &  20.58  &   (0.03)   &  18.19  &   (0.03)   &  14.86  &   (0.02)   &  13.42  &   (0.01)   &  12.70  &   (0.02)   &  12.26  &   (0.01)   &  12.26  &   (0.01)   &  11.85  &   (0.06)   &  12.12  &   (0.11)   &  III  \\  
19:42:49.24  &   +23:19:11.03  &  22.61  &   (0.06)   &  20.50  &   (0.03)   &  18.45  &   (0.03)   &  14.77  &   (0.03)   &  13.21  &   (0.01)   &  11.77  &   (0.08)   &  12.26  &   (0.01)   &  12.26  &   (0.01)   &  11.85  &   (0.05)   &  12.12  &   (0.08)   &  III  \\  
19:42:49.26  &   +23:14:36.60  &  --  &   --   &  20.83  &   (0.07)   &  18.78  &   (0.04)   &  15.82  &   (0.05)   &  14.79  &   (0.03)   &  14.15  &   (0.04)   &  13.43  &   (0.02)   &  13.47  &   (0.04)   &  13.27  &   (0.21)   &  12.59  &   (0.16)   &  III  \\  
19:42:49.29  &   +23:15:38.59  &  --  &   --   &  20.74  &   (0.06)   &  18.33  &   (0.04)   &  15.05  &   (0.03)   &  13.67  &   (0.02)   &  12.96  &   (0.03)   &  12.40  &   (0.01)   &  12.38  &   (0.01)   &  12.53  &   (0.12)   &  12.53  &   (0.15)   &  III  \\  
19:42:49.39  &   +23:17:28.28  &  19.40  &   (0.02)   &  17.74  &   (0.06)   &  16.20  &   (0.02)   &  12.96  &   (0.03)   &  11.61  &   (0.01)   &  10.12  &   (0.11)   &  10.78  &   (0.00)   &  10.81  &   (0.01)   &  10.79  &   (0.02)   &  10.66  &   (0.03)   &  III  \\  
19:42:49.44  &   +23:13:15.64  &  22.36  &   (0.05)   &  20.24  &   (0.07)   &  15.82  &   (0.03)   &  14.73  &   (0.06)   &  13.18  &   (0.01)   &  12.49  &   (0.01)   &  12.33  &   (0.01)   &  12.11  &   (0.01)   &  12.32  &   (0.07)   &  12.29  &   (0.09)   &  III  \\  
19:42:49.45  &   +23:14:33.68  &  --  &   --   &  --  &   --   &  15.46  &   (0.02)   &  13.31  &   (0.03)   &  12.92  &   (0.01)   &  12.67  &   (0.01)   &  12.71  &   (0.01)   &  12.73  &   (0.02)   &  12.82  &   (0.11)   &  12.81  &   (0.15)   &  III  \\  
19:42:49.49  &   +23:13:16.28  &  23.06  &   (0.05)   &  20.32  &   (0.07)   &  17.98  &   (0.04)   &  14.93  &   (0.04)   &  13.57  &   (0.03)   &  12.85  &   (0.04)   &  12.33  &   (0.01)   &  12.11  &   (0.01)   &  12.32  &   (0.08)   &  12.29  &   (0.12)   &  III  \\  
19:42:49.63  &   +23:17:0.49  &  21.29  &   (0.03)   &  --  &   --   &  13.58  &   (0.02)   &  12.45  &   (0.03)   &  11.14  &   (0.00)   &  10.50  &   (0.22)   &  9.56  &   (0.00)   &  9.37  &   (0.00)   &  9.17  &   (0.00)   &  8.81  &   (0.00)   &  II  \\  
19:42:49.64  &   +23:18:40.86  &  --  &   --   &  --  &   --   &  16.18  &   (0.02)   &  15.01  &   (0.04)   &  13.74  &   (0.01)   &  12.35  &   (0.07)   &  12.71  &   (0.01)   &  12.74  &   (0.02)   &  12.60  &   (0.09)   &  12.53  &   (0.12)   &  III  \\  
19:42:49.78  &   +23:15:58.36  &  22.85  &   (0.35)   &  19.62  &   (0.06)   &  17.93  &   (0.11)   &  14.24  &   (0.03)   &  12.85  &   (0.00)   &  12.19  &   (0.01)   &  11.72  &   (0.00)   &  11.71  &   (0.01)   &  11.83  &   (0.04)   &  11.76  &   (0.06)   &  III  \\  
19:42:49.85  &   +23:15:58.03  &  23.22  &   (0.49)   &  19.62  &   (0.06)   &  15.32  &   (0.02)   &  14.24  &   (0.03)   &  12.85  &   (0.00)   &  12.19  &   (0.01)   &  11.72  &   (0.00)   &  11.71  &   (0.01)   &  11.83  &   (0.04)   &  11.76  &   (0.06)   &  III  \\  
19:42:49.90  &   +23:17:25.04  &  --  &   --   &  21.08  &   (0.05)   &  18.85  &   (0.03)   &  15.73  &   (0.03)   &  14.41  &   (0.02)   &  13.75  &   (0.02)   &  13.27  &   (0.02)   &  13.20  &   (0.03)   &  13.63  &   (0.30)   &  12.71  &   (0.19)   &  III  \\  
19:42:49.92  &   +23:17:39.80  &  --  &   --   &  20.67  &   (0.04)   &  18.67  &   (0.03)   &  14.95  &   (0.03)   &  13.53  &   (0.01)   &  12.09  &   (0.18)   &  12.49  &   (0.01)   &  12.46  &   (0.02)   &  12.65  &   (0.09)   &  12.43  &   (0.11)   &  III  \\  
19:42:49.97  &   +23:16:38.96  &  --  &   --   &  --  &   --   &  21.96  &   (0.03)   &  16.77  &   (0.05)   &  14.67  &   (0.02)   &  13.59  &   (0.02)   &  12.75  &   (0.01)   &  12.61  &   (0.02)   &  12.51  &   (0.11)   &  12.55  &   (0.16)   &  III  \\  
19:42:50.17  &   +23:15:38.99  &  --  &   --   &  --  &   --   &  14.51  &   (0.02)   &  12.29  &   (0.02)   &  12.04  &   (0.00)   &  11.82  &   (0.00)   &  11.78  &   (0.00)   &  11.92  &   (0.01)   &  11.80  &   (0.04)   &  11.79  &   (0.06)   &  III  \\  
19:42:50.17  &   +23:18:23.76  &  16.61  &   (0.06)   &  17.70  &   (0.14)   &  13.33  &   (0.02)   &  12.25  &   (0.02)   &  11.92  &   (0.01)   &  11.01  &   (0.10)   &  11.88  &   (0.00)   &  11.71  &   (0.01)   &  11.98  &   (0.05)   &  11.70  &   (0.06)   &  III  \\  
19:42:50.20  &   +23:15:32.58  &  --  &   --   &  21.71  &   (0.19)   &  20.02  &   (0.06)   &  16.02  &   (0.03)   &  14.41  &   (0.02)   &  13.53  &   (0.03)   &  12.81  &   (0.01)   &  13.04  &   (0.02)   &  12.83  &   (0.14)   &  12.62  &   (0.16)   &  III  \\  
19:42:50.52  &   +23:13:21.72  &  22.23  &   (0.05)   &  20.02  &   (0.08)   &  15.32  &   (0.02)   &  14.21  &   (0.02)   &  12.72  &   (0.01)   &  11.99  &   (0.01)   &  11.73  &   (0.01)   &  11.70  &   (0.01)   &  11.84  &   (0.05)   &  11.62  &   (0.05)   &  III  \\  
19:42:50.96  &   +23:15:58.57  &  20.47  &   (0.03)   &  19.78  &   (0.07)   &  16.76  &   (0.02)   &  15.52  &   (0.03)   &  14.30  &   (0.01)   &  13.57  &   (0.01)   &  13.43  &   (0.02)   &  12.93  &   (0.02)   &  12.81  &   (0.11)   &  12.66  &   (0.13)   &  III  \\  
19:42:50.99  &   +23:15:58.64  &  21.17  &   (0.03)   &  19.86  &   (0.07)   &  18.33  &   (0.03)   &  15.67  &   (0.03)   &  14.51  &   (0.02)   &  13.80  &   (0.03)   &  13.43  &   (0.02)   &  12.93  &   (0.02)   &  12.81  &   (0.15)   &  12.66  &   (0.17)   &  III  \\  
19:42:51.02  &   +23:18:38.99  &  --  &   --   &  19.00  &   (0.08)   &  17.22  &   (0.04)   &  14.56  &   (0.02)   &  13.50  &   (0.02)   &  12.89  &   (0.02)   &  12.78  &   (0.01)   &  12.36  &   (0.01)   &  12.49  &   (0.10)   &  12.38  &   (0.13)   &  III  \\  
19:42:51.22  &   +23:16:26.76  &  --  &   --   &  --  &   --   &  15.46  &   (0.02)   &  13.44  &   (0.03)   &  13.02  &   (0.00)   &  12.79  &   (0.01)   &  12.93  &   (0.01)   &  12.79  &   (0.02)   &  13.36  &   (0.17)   &  12.85  &   (0.17)   &  III  \\  
19:42:52.08  &   +23:19:28.34  &  12.88  &   (0.02)   &  13.19  &   (0.02)   &  13.22  &   (0.02)   &  12.25  &   (0.02)   &  12.00  &   (0.01)   &  11.35  &   (0.04)   &  11.76  &   (0.01)   &  11.75  &   (0.01)   &  11.96  &   (0.06)   &  11.85  &   (0.06)   &  III  \\  
19:42:52.11  &   +23:13:18.34  &  19.16  &   (0.05)   &  18.43  &   (0.09)   &  16.76  &   (0.03)   &  15.25  &   (0.02)   &  14.18  &   (0.01)   &  13.50  &   (0.01)   &  12.95  &   (0.01)   &  12.39  &   (0.02)   &  12.32  &   (0.08)   &  11.43  &   (0.05)   &  II  \\  
19:42:52.11  &   +23:13:41.95  &  --  &   --   &  22.50  &   (0.08)   &  18.91  &   (0.03)   &  13.90  &   (0.03)   &  11.66  &   (0.02)   &  10.53  &   (0.03)   &  10.42  &   (0.00)   &  9.55  &   (0.00)   &  9.52  &   (0.01)   &  9.46  &   (0.01)   &  III  \\  
19:42:52.15  &   +23:13:19.06  &  19.86  &   (0.05)   &  18.51  &   (0.09)   &  17.14  &   (0.08)   &  15.49  &   (0.04)   &  14.51  &   (0.03)   &  13.85  &   (0.04)   &  12.95  &   (0.01)   &  12.39  &   (0.01)   &  12.32  &   (0.09)   &  11.43  &   (0.06)   &  II  \\  
19:42:52.17  &   +23:20:12.37  &  --  &   --   &  19.33  &   (0.03)   &  16.59  &   (0.02)   &  11.96  &   (0.01)   &  10.12  &   (0.01)   &  8.97  &   (0.05)   &  8.71  &   (0.00)   &  8.89  &   (0.00)   &  8.78  &   (0.00)   &  8.66  &   (0.00)   &  III  \\  
19:42:52.27  &   +23:13:3.36  &  --  &   --   &  --  &   --   &  15.19  &   (0.03)   &  13.39  &   (0.02)   &  12.59  &   (0.02)   &  11.90  &   (0.01)   &  11.01  &   (0.00)   &  10.35  &   (0.00)   &  10.12  &   (0.01)   &  9.62  &   (0.01)   &  II  \\  
19:42:52.30  &   +23:19:56.53  &  17.45  &   (0.01)   &  17.08  &   (0.02)   &  16.41  &   (0.02)   &  14.46  &   (0.02)   &  13.60  &   (0.01)   &  12.82  &   (0.03)   &  13.15  &   (0.02)   &  13.18  &   (0.03)   &  12.88  &   (0.11)   &  12.63  &   (0.16)   &  III  \\  
19:42:52.31  &   +23:15:30.06  &  --  &   --   &  20.61  &   (0.06)   &  14.76  &   (0.01)   &  13.92  &   (0.02)   &  12.31  &   (0.00)   &  11.47  &   (0.00)   &  11.21  &   (0.00)   &  10.89  &   (0.00)   &  10.95  &   (0.02)   &  11.07  &   (0.03)   &  III  \\  
19:42:52.32  &   +23:15:30.24  &  --  &   --   &  20.69  &   (0.06)   &  17.95  &   (0.03)   &  14.11  &   (0.02)   &  12.51  &   (0.01)   &  11.69  &   (0.02)   &  11.21  &   (0.00)   &  10.89  &   (0.00)   &  10.95  &   (0.03)   &  11.07  &   (0.04)   &  III  \\  
19:42:52.37  &   +23:13:4.87  &  --  &   --   &  --  &   --   &  17.99  &   (0.16)   &  13.68  &   (0.03)   &  12.94  &   (0.03)   &  12.23  &   (0.04)   &  11.01  &   (0.00)   &  10.35  &   (0.00)   &  10.12  &   (0.01)   &  9.62  &   (0.01)   &  II  \\  
19:42:52.53  &   +23:16:59.92  &  --  &   --   &  22.44  &   (0.05)   &  19.56  &   (0.02)   &  15.38  &   (0.02)   &  13.71  &   (0.01)   &  12.86  &   (0.02)   &  12.33  &   (0.01)   &  12.17  &   (0.01)   &  12.16  &   (0.08)   &  11.69  &   (0.06)   &  III  \\  
19:42:52.68  &   +23:18:20.59  &  15.85  &   (0.03)   &  18.17  &   (0.03)   &  15.15  &   (0.02)   &  13.26  &   (0.02)   &  12.30  &   (0.00)   &  10.84  &   (0.05)   &  10.39  &   (0.00)   &  10.05  &   (0.00)   &  9.85  &   (0.01)   &  9.40  &   (0.01)   &  II  \\  
19:42:52.86  &   +23:15:17.06  &  20.63  &   (0.03)   &  19.65  &   (0.07)   &  17.17  &   (0.02)   &  15.92  &   (0.03)   &  14.69  &   (0.01)   &  13.94  &   (0.01)   &  13.01  &   (0.02)   &  12.48  &   (0.02)   &  12.12  &   (0.06)   &  11.60  &   (0.05)   &  II  \\  
19:42:52.98  &   +23:14:6.40  &  --  &   --   &  --  &   --   &  15.27  &   (0.02)   &  13.13  &   (0.02)   &  12.75  &   (0.01)   &  12.52  &   (0.01)   &  12.58  &   (0.01)   &  12.53  &   (0.02)   &  12.45  &   (0.11)   &  12.03  &   (0.07)   &  III  \\  
19:42:52.98  &   +23:15:56.52  &  --  &   --   &  20.89  &   (0.05)   &  15.68  &   (0.02)   &  14.79  &   (0.03)   &  13.24  &   (0.00)   &  12.53  &   (0.00)   &  12.19  &   (0.01)   &  12.12  &   (0.01)   &  12.03  &   (0.06)   &  12.19  &   (0.09)   &  III  \\  
19:42:53.15  &   +23:13:50.99  &  --  &   --   &  20.78  &   (0.07)   &  15.02  &   (0.02)   &  14.17  &   (0.02)   &  12.48  &   (0.01)   &  11.64  &   (0.00)   &  11.28  &   (0.00)   &  11.35  &   (0.01)   &  11.09  &   (0.02)   &  11.12  &   (0.03)   &  III  \\  
19:42:53.15  &   +23:16:0.44  &  22.47  &   (0.05)   &  19.98  &   (0.06)   &  14.37  &   (0.01)   &  13.58  &   (0.02)   &  11.95  &   (0.00)   &  11.15  &   (0.00)   &  10.91  &   (0.00)   &  10.73  &   (0.00)   &  10.62  &   (0.02)   &  10.55  &   (0.02)   &  III  \\  
19:42:53.18  &   +23:13:51.60  &  --  &   --   &  20.86  &   (0.07)   &  18.20  &   (0.04)   &  14.39  &   (0.03)   &  12.77  &   (0.02)   &  11.93  &   (0.03)   &  11.28  &   (0.00)   &  11.35  &   (0.01)   &  11.09  &   (0.03)   &  11.12  &   (0.04)   &  III  \\  
19:42:53.20  &   +23:19:22.48  &  --  &   --   &  21.00  &   (0.03)   &  18.49  &   (0.02)   &  15.05  &   (0.02)   &  13.61  &   (0.01)   &  12.90  &   (0.02)   &  12.29  &   (0.01)   &  12.35  &   (0.01)   &  12.46  &   (0.10)   &  12.26  &   (0.12)   &  III  \\  
19:42:53.20  &   +23:19:21.83  &  --  &   --   &  20.92  &   (0.03)   &  18.78  &   (0.04)   &  14.94  &   (0.02)   &  13.44  &   (0.01)   &  12.34  &   (0.03)   &  12.29  &   (0.01)   &  12.35  &   (0.01)   &  12.46  &   (0.08)   &  12.26  &   (0.09)   &  III  \\  
19:42:53.25  &   +23:13:47.17  &  --  &   --   &  --  &   --   &  15.65  &   (0.02)   &  13.73  &   (0.02)   &  13.11  &   (0.01)   &  12.83  &   (0.01)   &  12.83  &   (0.01)   &  12.81  &   (0.02)   &  12.91  &   (0.12)   &  12.56  &   (0.12)   &  III  \\  
19:42:53.28  &   +23:17:55.93  &  --  &   --   &  --  &   --   &  21.80  &   (0.03)   &  15.94  &   (0.03)   &  13.40  &   (0.01)   &  12.11  &   (0.02)   &  11.29  &   (0.00)   &  11.13  &   (0.00)   &  11.01  &   (0.03)   &  10.96  &   (0.03)   &  III  \\  
19:42:53.72  &   +23:20:7.58  &  --  &   --   &  --  &   --   &  16.33  &   (0.12)   &  14.55  &   (0.03)   &  14.03  &   (0.02)   &  13.81  &   (0.03)   &  13.37  &   (0.02)   &  13.31  &   (0.04)   &  12.90  &   (0.16)   &  13.15  &   (0.28)   &  III  \\  
19:42:53.75  &   +23:13:9.05  &  22.70  &   (0.11)   &  20.54  &   (0.08)   &  15.66  &   (0.02)   &  14.66  &   (0.01)   &  13.08  &   (0.02)   &  12.32  &   (0.01)   &  12.33  &   (0.01)   &  12.10  &   (0.01)   &  12.08  &   (0.06)   &  12.07  &   (0.08)   &  III  \\  
19:42:53.75  &   +23:20:7.66  &  --  &   --   &  --  &   --   &  16.28  &   (0.02)   &  14.39  &   (0.02)   &  13.80  &   (0.02)   &  13.31  &   (0.04)   &  13.37  &   (0.02)   &  13.31  &   (0.04)   &  12.90  &   (0.12)   &  13.15  &   (0.20)   &  III  \\  
19:42:53.78  &   +23:13:9.80  &  23.40  &   (0.11)   &  20.61  &   (0.08)   &  18.21  &   (0.05)   &  14.91  &   (0.03)   &  13.41  &   (0.02)   &  12.66  &   (0.04)   &  12.33  &   (0.01)   &  12.10  &   (0.01)   &  12.08  &   (0.07)   &  12.07  &   (0.09)   &  III  \\  
19:42:53.83  &   +23:20:2.18  &  --  &   --   &  --  &   --   &  16.07  &   (0.01)   &  13.98  &   (0.01)   &  13.62  &   (0.01)   &  13.11  &   (0.03)   &  12.75  &   (0.01)   &  12.71  &   (0.02)   &  12.47  &   (0.08)   &  12.60  &   (0.12)   &  III  \\  
19:42:53.90  &   +23:13:51.78  &  --  &   --   &  22.92  &   (0.09)   &  15.47  &   (0.02)   &  14.49  &   (0.02)   &  12.92  &   (0.01)   &  12.15  &   (0.00)   &  11.83  &   (0.00)   &  11.81  &   (0.01)   &  11.72  &   (0.04)   &  11.58  &   (0.05)   &  III  \\  
19:42:53.91  &   +23:18:1.66  &  19.37  &   (0.03)   &  17.55  &   (0.07)   &  15.82  &   (0.05)   &  12.04  &   (0.02)   &  10.60  &   (0.01)   &  9.40  &   (0.05)   &  9.56  &   (0.00)   &  9.57  &   (0.00)   &  9.47  &   (0.01)   &  9.29  &   (0.01)   &  III  \\  
19:42:53.94  &   +23:20:1.90  &  --  &   --   &  --  &   --   &  16.31  &   (0.01)   &  13.98  &   (0.01)   &  13.62  &   (0.01)   &  13.11  &   (0.03)   &  12.75  &   (0.01)   &  12.71  &   (0.02)   &  12.47  &   (0.08)   &  12.60  &   (0.12)   &  III  \\  
19:42:54.04  &   +23:18:30.89  &  22.39  &   (0.09)   &  20.27  &   (0.05)   &  18.05  &   (0.02)   &  14.81  &   (0.02)   &  13.45  &   (0.01)   &  12.81  &   (0.01)   &  12.59  &   (0.01)   &  12.27  &   (0.02)   &  12.14  &   (0.07)   &  12.04  &   (0.10)   &  III  \\  
19:42:54.04  &   +23:18:30.17  &  21.69  &   (0.09)   &  20.19  &   (0.05)   &  18.37  &   (0.04)   &  14.74  &   (0.02)   &  13.32  &   (0.00)   &  12.14  &   (0.04)   &  12.59  &   (0.01)   &  12.27  &   (0.01)   &  12.14  &   (0.06)   &  12.04  &   (0.08)   &  III  \\  
19:42:54.25  &   +23:17:7.87  &  22.15  &   (0.02)   &  19.91  &   (0.05)   &  17.92  &   (0.03)   &  15.06  &   (0.02)   &  13.85  &   (0.01)   &  13.26  &   (0.02)   &  13.01  &   (0.02)   &  12.74  &   (0.02)   &  12.57  &   (0.10)   &  12.29  &   (0.13)   &  III  \\  
19:42:54.25  &   +23:17:7.08  &  21.45  &   (0.02)   &  19.83  &   (0.05)   &  18.20  &   (0.03)   &  14.96  &   (0.02)   &  13.70  &   (0.00)   &  12.37  &   (0.11)   &  13.01  &   (0.01)   &  12.74  &   (0.02)   &  12.57  &   (0.09)   &  12.29  &   (0.10)   &  III  \\  
19:42:54.32  &   +23:19:2.57  &  --  &   --   &  20.79  &   (0.03)   &  18.84  &   (0.04)   &  15.04  &   (0.02)   &  13.57  &   (0.00)   &  12.59  &   (0.03)   &  12.48  &   (0.01)   &  12.54  &   (0.02)   &  12.67  &   (0.09)   &  12.09  &   (0.08)   &  III  \\  
19:42:54.48  &   +23:20:1.68  &  --  &   --   &  21.56  &   (0.03)   &  19.06  &   (0.02)   &  15.38  &   (0.02)   &  13.80  &   (0.02)   &  13.00  &   (0.02)   &  12.39  &   (0.01)   &  12.32  &   (0.02)   &  12.70  &   (0.16)   &  12.17  &   (0.10)   &  III  \\  
19:42:54.56  &   +23:14:22.78  &  --  &   --   &  23.09  &   (0.06)   &  20.02  &   (0.03)   &  15.93  &   (0.03)   &  14.23  &   (0.02)   &  13.37  &   (0.03)   &  12.66  &   (0.01)   &  12.68  &   (0.02)   &  12.34  &   (0.09)   &  12.64  &   (0.18)   &  III  \\  
19:42:54.68  &   +23:18:6.05  &  --  &   --   &  21.24  &   (0.05)   &  18.88  &   (0.02)   &  15.51  &   (0.02)   &  14.13  &   (0.01)   &  13.44  &   (0.02)   &  13.00  &   (0.01)   &  12.68  &   (0.02)   &  12.60  &   (0.12)   &  12.97  &   (0.21)   &  III  \\  
19:42:54.71  &   +23:18:6.05  &  20.61  &   (0.02)   &  21.17  &   (0.05)   &  16.38  &   (0.01)   &  15.43  &   (0.02)   &  13.98  &   (0.00)   &  12.85  &   (0.05)   &  13.00  &   (0.01)   &  12.68  &   (0.02)   &  12.60  &   (0.09)   &  12.97  &   (0.17)   &  III  \\  
19:42:54.73  &   +23:18:57.92  &  --  &   --   &  --  &   --   &  13.66  &   (0.02)   &  11.55  &   (0.02)   &  11.54  &   (0.02)   &  10.69  &   (0.03)   &  10.97  &   (0.00)   &  10.95  &   (0.00)   &  11.17  &   (0.02)   &  10.98  &   (0.03)   &  III  \\  
19:42:54.80  &   +23:18:57.71  &  --  &   --   &  --  &   --   &  15.85  &   (0.06)   &  11.55  &   (0.02)   &  11.54  &   (0.02)   &  10.69  &   (0.03)   &  10.97  &   (0.00)   &  10.95  &   (0.00)   &  11.17  &   (0.02)   &  10.98  &   (0.03)   &  III  \\  
19:42:54.92  &   +23:15:25.85  &  --  &   --   &  18.57  &   (0.14)   &  17.60  &   (0.12)   &  13.01  &   (0.02)   &  12.52  &   (0.01)   &  12.29  &   (0.01)   &  12.30  &   (0.01)   &  12.26  &   (0.01)   &  12.11  &   (0.06)   &  12.04  &   (0.09)   &  III  \\  
19:42:54.95  &   +23:13:0.16  &  --  &   --   &  21.60  &   (0.10)   &  16.80  &   (0.03)   &  15.75  &   (0.01)   &  14.22  &   (0.02)   &  13.46  &   (0.01)   &  13.36  &   (0.02)   &  12.91  &   (0.02)   &  12.56  &   (0.09)   &  12.39  &   (0.10)   &  III  \\  
19:42:54.97  &   +23:15:25.02  &  --  &   --   &  18.57  &   (0.14)   &  14.98  &   (0.02)   &  13.01  &   (0.02)   &  12.52  &   (0.01)   &  12.29  &   (0.01)   &  12.30  &   (0.01)   &  12.26  &   (0.01)   &  12.11  &   (0.06)   &  12.04  &   (0.09)   &  III  \\  
19:42:55.14  &   +23:13:59.27  &  --  &   --   &  22.23  &   (0.06)   &  20.23  &   (0.04)   &  15.00  &   (0.02)   &  13.05  &   (0.02)   &  12.07  &   (0.03)   &  11.54  &   (0.00)   &  11.36  &   (0.01)   &  11.43  &   (0.04)   &  11.15  &   (0.04)   &  III  \\  
19:42:55.20  &   +23:14:29.58  &  --  &   --   &  20.79  &   (0.07)   &  15.64  &   (0.02)   &  14.67  &   (0.01)   &  13.16  &   (0.01)   &  12.40  &   (0.00)   &  12.19  &   (0.01)   &  12.00  &   (0.01)   &  11.95  &   (0.05)   &  12.01  &   (0.07)   &  III  \\  
19:42:55.21  &   +23:14:29.87  &  --  &   --   &  20.87  &   (0.07)   &  18.38  &   (0.03)   &  14.86  &   (0.02)   &  13.39  &   (0.02)   &  12.67  &   (0.03)   &  12.19  &   (0.01)   &  12.00  &   (0.01)   &  11.95  &   (0.06)   &  12.01  &   (0.10)   &  III  \\  
19:42:55.52  &   +23:13:18.05  &  21.88  &   (0.05)   &  19.50  &   (0.09)   &  14.36  &   (0.02)   &  13.42  &   (0.01)   &  11.82  &   (0.02)   &  11.06  &   (0.00)   &  10.93  &   (0.00)   &  10.76  &   (0.00)   &  10.72  &   (0.02)   &  10.61  &   (0.02)   &  III  \\  
19:42:55.71  &   +23:19:35.33  &  --  &   --   &  21.01  &   (0.03)   &  18.54  &   (0.02)   &  15.02  &   (0.01)   &  13.53  &   (0.01)   &  12.82  &   (0.01)   &  12.05  &   (0.01)   &  12.17  &   (0.01)   &  12.30  &   (0.08)   &  11.93  &   (0.08)   &  III  \\  
19:42:55.71  &   +23:19:34.68  &  --  &   --   &  20.93  &   (0.03)   &  18.87  &   (0.05)   &  14.95  &   (0.01)   &  13.39  &   (0.01)   &  12.26  &   (0.03)   &  12.05  &   (0.01)   &  12.17  &   (0.01)   &  12.30  &   (0.07)   &  11.93  &   (0.07)   &  III  \\  
19:42:55.72  &   +23:13:20.17  &  --  &   --   &  22.24  &   (0.07)   &  20.18  &   (0.04)   &  15.44  &   (0.04)   &  13.94  &   (0.02)   &  13.19  &   (0.04)   &  12.74  &   (0.01)   &  12.58  &   (0.02)   &  12.54  &   (0.12)   &  12.91  &   (0.22)   &  III  \\  
19:42:55.74  &   +23:13:39.00  &  --  &   --   &  21.61  &   (0.07)   &  18.82  &   (0.03)   &  14.44  &   (0.02)   &  12.64  &   (0.02)   &  11.67  &   (0.03)   &  11.07  &   (0.00)   &  10.68  &   (0.00)   &  10.77  &   (0.02)   &  10.56  &   (0.03)   &  III  \\  
19:42:55.75  &   +23:18:25.52  &  22.35  &   (0.04)   &  20.15  &   (0.04)   &  18.09  &   (0.03)   &  14.15  &   (0.02)   &  12.60  &   (0.01)   &  11.42  &   (0.03)   &  11.46  &   (0.00)   &  11.30  &   (0.01)   &  11.33  &   (0.03)   &  11.13  &   (0.03)   &  III  \\  
19:42:55.87  &   +23:19:30.40  &  --  &   --   &  21.71  &   (0.04)   &  18.46  &   (0.03)   &  13.07  &   (0.01)   &  10.91  &   (0.00)   &  9.69  &   (0.03)   &  9.26  &   (0.00)   &  9.30  &   (0.00)   &  9.14  &   (0.00)   &  9.06  &   (0.01)   &  III  \\  
19:42:55.88  &   +23:19:31.04  &  --  &   --   &  21.68  &   (0.03)   &  18.16  &   (0.02)   &  13.19  &   (0.01)   &  11.06  &   (0.01)   &  10.07  &   (0.03)   &  9.26  &   (0.00)   &  9.30  &   (0.00)   &  9.14  &   (0.00)   &  9.06  &   (0.01)   &  III  \\  
19:42:55.88  &   +23:16:46.60  &  21.91  &   (0.04)   &  19.96  &   (0.05)   &  18.04  &   (0.03)   &  14.45  &   (0.02)   &  13.11  &   (0.00)   &  11.59  &   (0.11)   &  12.33  &   (0.01)   &  12.13  &   (0.01)   &  12.00  &   (0.05)   &  12.09  &   (0.08)   &  III  \\  
19:42:55.89  &   +23:13:2.75  &  --  &   --   &  22.08  &   (0.07)   &  19.51  &   (0.03)   &  15.90  &   (0.04)   &  14.33  &   (0.03)   &  13.53  &   (0.03)   &  12.97  &   (0.01)   &  12.84  &   (0.02)   &  12.75  &   (0.14)   &  12.58  &   (0.16)   &  III  \\  
19:42:55.89  &   +23:16:48.54  &  --  &   --   &  --  &   --   &  21.42  &   (0.14)   &  14.62  &   (0.01)   &  13.25  &   (0.01)   &  12.60  &   (0.02)   &  12.33  &   (0.01)   &  12.13  &   (0.01)   &  12.00  &   (0.07)   &  12.09  &   (0.10)   &  III  \\  
19:42:56.02  &   +23:19:13.37  &  --  &   --   &  --  &   --   &  15.76  &   (0.01)   &  13.64  &   (0.01)   &  13.37  &   (0.00)   &  12.90  &   (0.02)   &  13.11  &   (0.02)   &  12.99  &   (0.03)   &  12.55  &   (0.09)   &  12.66  &   (0.13)   &  III  \\  
19:42:56.24  &   +23:14:22.38  &  --  &   --   &  21.16  &   (0.07)   &  15.52  &   (0.02)   &  14.63  &   (0.01)   &  13.05  &   (0.01)   &  12.24  &   (0.00)   &  11.92  &   (0.01)   &  11.87  &   (0.01)   &  11.80  &   (0.04)   &  11.80  &   (0.06)   &  III  \\  
19:42:56.31  &   +23:15:12.20  &  --  &   --   &  --  &   --   &  15.07  &   (0.01)   &  13.17  &   (0.01)   &  12.64  &   (0.01)   &  12.37  &   (0.00)   &  12.42  &   (0.01)   &  12.39  &   (0.01)   &  12.31  &   (0.07)   &  12.36  &   (0.11)   &  III  \\  
19:42:56.37  &   +23:13:37.13  &  --  &   --   &  --  &   --   &  14.43  &   (0.02)   &  12.11  &   (0.01)   &  11.92  &   (0.01)   &  11.72  &   (0.00)   &  11.97  &   (0.01)   &  11.80  &   (0.01)   &  11.85  &   (0.05)   &  11.62  &   (0.05)   &  III  \\

\hline
\end{tabular}
\begin{tabular}{@{}l@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll}
\hline

RA (J2000)   &    Dec (J2000)    &  V  & & R  & & I   & &   J  & &  H   & &  K$_{s}$   & & [3.6]  & &[4.5]  && [5.8]  &&[8]  && SED Class   \\

\hline

19:42:56.52  &   +23:19:45.48  &  22.04  &   (0.02)   &  19.99  &   (0.03)   &  18.01  &   (0.02)   &  15.40  &   (0.02)   &  14.50  &   (0.01)   &  13.92  &   (0.01)   &  13.58  &   (0.03)   &  13.41  &   (0.03)   &  13.06  &   (0.18)   &  12.83  &   (0.21)   &  II  \\  
19:42:56.52  &   +23:19:44.83  &  21.34  &   (0.02)   &  19.91  &   (0.03)   &  18.38  &   (0.03)   &  15.30  &   (0.01)   &  14.36  &   (0.01)   &  13.60  &   (0.02)   &  13.58  &   (0.02)   &  13.41  &   (0.04)   &  13.06  &   (0.13)   &  12.83  &   (0.15)   &  II  \\  
19:42:56.57  &   +23:14:43.40  &  --  &   --   &  --  &   --   &  15.42  &   (0.01)   &  13.47  &   (0.01)   &  12.96  &   (0.01)   &  12.66  &   (0.00)   &  12.64  &   (0.01)   &  12.60  &   (0.02)   &  12.25  &   (0.07)   &  12.31  &   (0.09)   &  III  \\  
19:42:56.62  &   +23:18:5.69  &  --  &   --   &  --  &   --   &  20.71  &   (0.02)   &  16.46  &   (0.04)   &  14.74  &   (0.01)   &  13.89  &   (0.01)   &  13.36  &   (0.02)   &  13.26  &   (0.03)   &  13.35  &   (0.23)   &  12.72  &   (0.18)   &  III  \\  
19:42:56.62  &   +23:17:59.06  &  --  &   --   &  20.97  &   (0.04)   &  18.76  &   (0.04)   &  14.72  &   (0.02)   &  13.26  &   (0.00)   &  12.10  &   (0.04)   &  12.19  &   (0.01)   &  12.01  &   (0.01)   &  11.82  &   (0.05)   &  11.87  &   (0.06)   &  III  \\  
19:42:56.70  &   +23:18:12.42  &  --  &   --   &  21.13  &   (0.04)   &  18.96  &   (0.05)   &  15.01  &   (0.02)   &  13.56  &   (0.00)   &  12.45  &   (0.03)   &  12.58  &   (0.01)   &  12.31  &   (0.01)   &  12.10  &   (0.07)   &  12.14  &   (0.08)   &  III  \\  
19:42:56.78  &   +23:17:4.20  &  22.29  &   (0.03)   &  20.21  &   (0.05)   &  18.26  &   (0.02)   &  15.59  &   (0.02)   &  14.59  &   (0.02)   &  14.02  &   (0.02)   &  13.50  &   (0.02)   &  13.28  &   (0.04)   &  13.53  &   (0.26)   &  12.71  &   (0.17)   &  III  \\  
19:42:56.79  &   +23:13:59.05  &  --  &   --   &  23.68  &   (0.08)   &  20.42  &   (0.03)   &  16.00  &   (0.03)   &  13.98  &   (0.02)   &  13.04  &   (0.03)   &  12.29  &   (0.01)   &  12.25  &   (0.01)   &  12.09  &   (0.07)   &  12.11  &   (0.10)   &  III  \\  
19:42:56.81  &   +23:17:4.27  &  21.59  &   (0.03)   &  20.13  &   (0.05)   &  16.84  &   (0.02)   &  15.48  &   (0.02)   &  14.44  &   (0.01)   &  13.11  &   (0.06)   &  13.50  &   (0.02)   &  13.28  &   (0.04)   &  13.53  &   (0.20)   &  12.71  &   (0.14)   &  III  \\  
19:42:57.01  &   +23:18:22.86  &  --  &   --   &  --  &   --   &  15.65  &   (0.01)   &  13.79  &   (0.01)   &  13.28  &   (0.00)   &  12.72  &   (0.02)   &  12.99  &   (0.01)   &  12.80  &   (0.02)   &  12.45  &   (0.08)   &  12.71  &   (0.14)   &  III  \\  
19:42:57.24  &   +23:12:54.04  &  22.24  &   (0.05)   &  20.28  &   (0.08)   &  15.91  &   (0.02)   &  14.71  &   (0.01)   &  13.34  &   (0.02)   &  12.65  &   (0.00)   &  12.52  &   (0.01)   &  12.40  &   (0.02)   &  12.11  &   (0.06)   &  12.11  &   (0.08)   &  III  \\  
19:42:57.36  &   +23:14:13.96  &  --  &   --   &  20.73  &   (0.07)   &  12.81  &   (0.02)   &  12.39  &   (0.01)   &  10.34  &   (0.01)   &  9.26  &   (0.01)   &  8.82  &   (0.00)   &  8.87  &   (0.00)   &  8.57  &   (0.00)   &  8.60  &   (0.00)   &  III  \\  
19:42:57.41  &   +23:14:41.46  &  --  &   --   &  --  &   --   &  16.06  &   (0.10)   &  13.35  &   (0.02)   &  12.55  &   (0.01)   &  11.60  &   (0.02)   &  10.28  &   (0.00)   &  9.92  &   (0.00)   &  9.31  &   (0.01)   &  8.08  &   (0.00)   &  II  \\  
19:42:57.42  &   +23:14:41.96  &  --  &   --   &  --  &   --   &  14.80  &   (0.01)   &  13.18  &   (0.01)   &  12.35  &   (0.01)   &  11.37  &   (0.00)   &  10.28  &   (0.00)   &  9.92  &   (0.00)   &  9.31  &   (0.00)   &  8.08  &   (0.00)   &  II  \\  
19:42:57.52  &   +23:20:41.10  &  16.23  &   (0.02)   &  16.20  &   (0.02)   &  15.91  &   (0.02)   &  14.25  &   (0.01)   &  13.32  &   (0.02)   &  12.64  &   (0.03)   &  12.47  &   (0.01)   &  12.32  &   (0.01)   &  12.47  &   (0.08)   &  12.23  &   (0.09)   &  III  \\  
19:42:57.54  &   +23:17:37.54  &  --  &   --   &  20.75  &   (0.05)   &  19.28  &   (0.02)   &  17.05  &   (0.06)   &  15.91  &   (0.07)   &  15.09  &   (0.04)   &  12.88  &   (0.01)   &  12.01  &   (0.01)   &  11.78  &   (0.05)   &  10.77  &   (0.03)   &  II  \\  
19:42:57.55  &   +23:18:32.47  &  22.23  &   (0.02)   &  19.49  &   (0.03)   &  17.23  &   (0.02)   &  13.87  &   (0.01)   &  12.48  &   (0.01)   &  11.79  &   (0.01)   &  11.36  &   (0.00)   &  11.27  &   (0.01)   &  11.24  &   (0.03)   &  11.06  &   (0.04)   &  III  \\  
19:42:57.55  &   +23:13:37.92  &  --  &   --   &  22.39  &   (0.07)   &  19.71  &   (0.03)   &  16.14  &   (0.06)   &  14.21  &   (0.02)   &  13.40  &   (0.03)   &  12.89  &   (0.01)   &  12.69  &   (0.02)   &  12.83  &   (0.15)   &  12.58  &   (0.16)   &  III  \\  
19:42:57.55  &   +23:18:31.75  &  21.53  &   (0.02)   &  19.41  &   (0.03)   &  17.50  &   (0.02)   &  13.75  &   (0.01)   &  12.37  &   (0.00)   &  11.41  &   (0.02)   &  11.36  &   (0.00)   &  11.27  &   (0.01)   &  11.24  &   (0.03)   &  11.06  &   (0.03)   &  III  \\  
19:42:57.85  &   +23:19:35.72  &  --  &   --   &  --  &   --   &  21.12  &   (0.02)   &  16.14  &   (0.02)   &  14.02  &   (0.01)   &  13.00  &   (0.01)   &  12.33  &   (0.01)   &  12.15  &   (0.01)   &  12.09  &   (0.07)   &  12.36  &   (0.13)   &  III  \\  
19:42:57.96  &   +23:18:57.06  &  --  &   --   &  23.25  &   (0.06)   &  20.40  &   (0.02)   &  16.09  &   (0.03)   &  14.39  &   (0.01)   &  13.57  &   (0.01)   &  12.91  &   (0.01)   &  12.85  &   (0.02)   &  12.58  &   (0.09)   &  11.99  &   (0.10)   &  III  \\  
19:42:58.08  &   +23:13:0.08  &  21.11  &   (0.04)   &  18.81  &   (0.09)   &  13.94  &   (0.02)   &  12.88  &   (0.01)   &  11.40  &   (0.02)   &  10.63  &   (0.00)   &  10.36  &   (0.00)   &  10.34  &   (0.00)   &  10.30  &   (0.01)   &  10.21  &   (0.01)   &  III  \\  
19:42:58.08  &   +23:18:59.65  &  21.79  &   (0.03)   &  19.72  &   (0.03)   &  17.77  &   (0.02)   &  14.08  &   (0.01)   &  12.67  &   (0.00)   &  11.81  &   (0.01)   &  11.59  &   (0.00)   &  11.46  &   (0.01)   &  11.50  &   (0.04)   &  11.00  &   (0.03)   &  III  \\  
19:42:58.09  &   +23:18:5.44  &  14.08  &   (0.02)   &  14.19  &   (0.01)   &  14.06  &   (0.02)   &  12.96  &   (0.01)   &  12.61  &   (0.00)   &  12.13  &   (0.03)   &  12.38  &   (0.01)   &  12.28  &   (0.02)   &  11.94  &   (0.05)   &  12.36  &   (0.11)   &  III  \\  
19:42:58.09  &   +23:19:22.69  &  --  &   --   &  20.86  &   (0.03)   &  18.78  &   (0.04)   &  14.75  &   (0.03)   &  13.33  &   (0.02)   &  12.50  &   (0.03)   &  12.17  &   (0.01)   &  12.13  &   (0.01)   &  12.09  &   (0.06)   &  12.16  &   (0.08)   &  III  \\  
19:42:58.09  &   +23:15:43.81  &  18.84  &   (0.03)   &  17.36  &   (0.08)   &  15.97  &   (0.03)   &  13.12  &   (0.01)   &  12.30  &   (0.01)   &  11.37  &   (0.30)   &  11.51  &   (0.00)   &  11.34  &   (0.01)   &  11.22  &   (0.03)   &  11.55  &   (0.05)   &  III  \\  
19:42:58.29  &   +23:17:21.62  &  --  &   --   &  21.63  &   (0.04)   &  18.93  &   (0.02)   &  15.23  &   (0.03)   &  13.47  &   (0.01)   &  12.68  &   (0.01)   &  12.20  &   (0.01)   &  12.00  &   (0.01)   &  11.99  &   (0.07)   &  11.73  &   (0.08)   &  III  \\  
19:42:58.30  &   +23:16:25.57  &  21.23  &   (0.03)   &  18.56  &   (0.06)   &  16.28  &   (0.02)   &  12.23  &   (0.02)   &  10.51  &   (0.01)   &  9.13  &   (0.09)   &  9.27  &   (0.00)   &  9.21  &   (0.00)   &  9.16  &   (0.01)   &  9.10  &   (0.01)   &  III  \\  
19:42:58.31  &   +23:16:26.44  &  21.93  &   (0.03)   &  18.64  &   (0.06)   &  15.88  &   (0.05)   &  12.38  &   (0.02)   &  10.71  &   (0.02)   &  9.99  &   (0.04)   &  9.27  &   (0.00)   &  9.21  &   (0.00)   &  9.16  &   (0.00)   &  9.10  &   (0.01)   &  III  \\  
19:42:58.36  &   +23:20:15.00  &  10.84  &   (0.02)   &  11.17  &   (0.02)   &  11.26  &   (0.02)   &  10.43  &   (0.00)   &  10.29  &   (0.01)   &  10.09  &   (0.01)   &  10.26  &   (0.00)   &  10.12  &   (0.00)   &  10.24  &   (0.01)   &  10.18  &   (0.01)   &  III  \\  
19:42:58.36  &   +23:16:38.46  &  22.02  &   (0.04)   &  19.97  &   (0.06)   &  17.97  &   (0.03)   &  14.27  &   (0.01)   &  12.89  &   (0.01)   &  11.40  &   (0.07)   &  11.90  &   (0.01)   &  11.80  &   (0.01)   &  11.70  &   (0.04)   &  11.61  &   (0.05)   &  III  \\  
19:42:58.51  &   +23:13:57.79  &  22.53  &   (0.06)   &  19.80  &   (0.07)   &  14.07  &   (0.02)   &  13.24  &   (0.00)   &  11.60  &   (0.01)   &  10.77  &   (0.00)   &  10.51  &   (0.00)   &  10.39  &   (0.00)   &  10.39  &   (0.01)   &  10.19  &   (0.02)   &  III  \\  
19:42:58.51  &   +23:13:58.12  &  23.23  &   (0.06)   &  19.88  &   (0.07)   &  17.19  &   (0.05)   &  13.44  &   (0.02)   &  11.82  &   (0.02)   &  11.02  &   (0.03)   &  10.51  &   (0.00)   &  10.39  &   (0.00)   &  10.39  &   (0.02)   &  10.19  &   (0.02)   &  III  \\  
19:42:58.74  &   +23:20:9.10  &  15.41  &   (0.02)   &  15.30  &   (0.01)   &  14.98  &   (0.01)   &  13.50  &   (0.00)   &  13.02  &   (0.00)   &  12.68  &   (0.01)   &  12.73  &   (0.01)   &  12.62  &   (0.02)   &  12.52  &   (0.08)   &  12.29  &   (0.09)   &  III  \\  
19:42:58.80  &   +23:13:8.72  &  --  &   --   &  --  &   --   &  20.87  &   (0.03)   &  16.60  &   (0.04)   &  14.65  &   (0.03)   &  13.73  &   (0.03)   &  12.92  &   (0.01)   &  12.86  &   (0.02)   &  13.12  &   (0.18)   &  12.60  &   (0.17)   &  III  \\  
19:42:58.81  &   +23:18:41.08  &  --  &   --   &  21.26  &   (0.04)   &  18.45  &   (0.03)   &  13.50  &   (0.01)   &  11.66  &   (0.00)   &  10.56  &   (0.02)   &  10.54  &   (0.00)   &  10.05  &   (0.00)   &  9.89  &   (0.01)   &  9.86  &   (0.01)   &  III  \\  
19:42:58.82  &   +23:12:52.92  &  --  &   --   &  --  &   --   &  22.43  &   (0.05)   &  17.70  &   (0.09)   &  15.26  &   (0.03)   &  14.15  &   (0.03)   &  13.31  &   (0.02)   &  13.40  &   (0.04)   &  13.11  &   (0.19)   &  12.72  &   (0.18)   &  III  \\  
19:42:58.85  &   +23:17:3.23  &  22.26  &   (0.05)   &  19.79  &   (0.04)   &  17.59  &   (0.03)   &  13.51  &   (0.01)   &  12.02  &   (0.00)   &  10.71  &   (0.04)   &  10.74  &   (0.00)   &  10.81  &   (0.00)   &  10.67  &   (0.02)   &  10.54  &   (0.02)   &  III  \\  
19:42:59.23  &   +23:19:56.75  &  --  &   --   &  --  &   --   &  22.17  &   (0.08)   &  15.03  &   (0.01)   &  13.55  &   (0.01)   &  12.83  &   (0.01)   &  12.32  &   (0.01)   &  12.19  &   (0.01)   &  12.16  &   (0.08)   &  12.28  &   (0.12)   &  III  \\  
19:42:59.25  &   +23:19:57.76  &  --  &   --   &  21.00  &   (0.03)   &  18.86  &   (0.04)   &  14.92  &   (0.00)   &  13.44  &   (0.00)   &  12.66  &   (0.01)   &  12.32  &   (0.01)   &  12.19  &   (0.01)   &  12.16  &   (0.06)   &  12.28  &   (0.09)   &  III  \\  
19:42:59.28  &   +23:14:0.06  &  --  &   --   &  23.72  &   (0.10)   &  20.78  &   (0.03)   &  16.33  &   (0.04)   &  14.50  &   (0.02)   &  13.58  &   (0.03)   &  13.47  &   (0.02)   &  12.80  &   (0.02)   &  12.74  &   (0.13)   &  12.21  &   (0.11)   &  II  \\  
19:42:59.34  &   +23:20:36.49  &  20.52  &   (0.01)   &  20.66  &   (0.02)   &  18.70  &   (0.04)   &  14.74  &   (0.01)   &  13.26  &   (0.01)   &  12.51  &   (0.01)   &  12.20  &   (0.01)   &  12.21  &   (0.01)   &  12.13  &   (0.06)   &  12.18  &   (0.09)   &  III  \\  
19:42:59.46  &   +23:12:55.51  &  --  &   --   &  --  &   --   &  20.20  &   (0.03)   &  15.50  &   (0.03)   &  13.52  &   (0.02)   &  12.51  &   (0.03)   &  11.69  &   (0.00)   &  11.77  &   (0.01)   &  11.72  &   (0.05)   &  11.56  &   (0.06)   &  III  \\  
19:42:59.94  &   +23:20:3.55  &  21.92  &   (0.03)   &  19.80  &   (0.02)   &  17.76  &   (0.02)   &  13.96  &   (0.00)   &  12.55  &   (0.00)   &  11.82  &   (0.01)   &  12.19  &   (0.01)   &  11.38  &   (0.01)   &  11.31  &   (0.03)   &  11.32  &   (0.04)   &  III  \\  
19:43:0.24  &   +23:18:22.79  &  --  &   --   &  21.47  &   (0.03)   &  18.87  &   (0.02)   &  15.27  &   (0.01)   &  13.73  &   (0.01)   &  13.00  &   (0.01)   &  12.42  &   (0.01)   &  12.41  &   (0.01)   &  12.19  &   (0.07)   &  12.22  &   (0.11)   &  III  \\  
19:43:0.35  &   +23:21:4.79  &  21.71  &   (0.03)   &  20.83  &   (0.02)   &  18.54  &   (0.03)   &  13.98  &   (0.01)   &  12.29  &   (0.01)   &  11.43  &   (0.01)   &  11.41  &   (0.00)   &  11.02  &   (0.00)   &  11.02  &   (0.02)   &  10.73  &   (0.02)   &  III  \\  
19:43:0.38  &   +23:20:3.41  &  --  &   --   &  22.61  &   (0.04)   &  19.95  &   (0.01)   &  16.09  &   (0.02)   &  14.55  &   (0.01)   &  13.76  &   (0.01)   &  13.52  &   (0.02)   &  13.26  &   (0.04)   &  13.16  &   (0.18)   &  12.74  &   (0.19)   &  II  \\  
19:43:0.40  &   +23:20:57.98  &  21.18  &   (0.02)   &  18.42  &   (0.02)   &  16.06  &   (0.01)   &  11.78  &   (0.01)   &  10.07  &   (0.01)   &  9.24  &   (0.02)   &  8.71  &   (0.00)   &  8.81  &   (0.00)   &  8.76  &   (0.00)   &  8.84  &   (0.00)   &  III  \\  
19:43:0.43  &   +23:16:12.07  &  --  &   --   &  20.45  &   (0.05)   &  17.84  &   (0.02)   &  14.15  &   (0.01)   &  12.64  &   (0.01)   &  11.90  &   (0.02)   &  11.28  &   (0.00)   &  11.17  &   (0.00)   &  11.13  &   (0.03)   &  11.10  &   (0.04)   &  III  \\  
19:43:0.43  &   +23:16:11.17  &  --  &   --   &  20.37  &   (0.05)   &  18.13  &   (0.03)   &  14.04  &   (0.01)   &  12.51  &   (0.00)   &  10.91  &   (0.09)   &  11.28  &   (0.00)   &  11.17  &   (0.01)   &  11.13  &   (0.02)   &  11.10  &   (0.03)   &  III  \\  
19:43:0.47  &   +23:14:51.61  &  17.23  &   (0.03)   &  --  &   --   &  15.95  &   (0.01)   &  14.03  &   (0.01)   &  13.49  &   (0.01)   &  13.13  &   (0.00)   &  13.02  &   (0.01)   &  12.99  &   (0.02)   &  12.77  &   (0.10)   &  12.38  &   (0.10)   &  III  \\  
19:43:0.52  &   +23:18:54.43  &  16.39  &   (0.02)   &  16.13  &   (0.01)   &  15.56  &   (0.02)   &  13.78  &   (0.01)   &  13.06  &   (0.00)   &  12.62  &   (0.01)   &  12.85  &   (0.01)   &  12.50  &   (0.02)   &  12.28  &   (0.07)   &  12.67  &   (0.13)   &  III  \\  
19:43:0.64  &   +23:18:36.36  &  16.60  &   (0.01)   &  16.31  &   (0.02)   &  15.73  &   (0.02)   &  13.93  &   (0.01)   &  13.18  &   (0.00)   &  12.72  &   (0.01)   &  12.80  &   (0.01)   &  12.68  &   (0.02)   &  12.46  &   (0.08)   &  12.54  &   (0.11)   &  III  \\  
19:43:0.74  &   +23:16:39.58  &  --  &   --   &  21.43  &   (0.05)   &  18.99  &   (0.02)   &  15.39  &   (0.01)   &  13.92  &   (0.01)   &  13.20  &   (0.02)   &  12.67  &   (0.01)   &  12.68  &   (0.02)   &  12.27  &   (0.08)   &  12.55  &   (0.17)   &  III  \\  
19:43:0.96  &   +23:20:41.96  &  --  &   --   &  20.49  &   (0.07)   &  18.64  &   (0.02)   &  14.93  &   (0.02)   &  13.48  &   (0.01)   &  12.74  &   (0.01)   &  12.07  &   (0.01)   &  12.24  &   (0.01)   &  12.12  &   (0.08)   &  11.92  &   (0.09)   &  III  \\  
19:43:1.00  &   +23:13:16.43  &  --  &   --   &  22.20  &   (0.08)   &  19.56  &   (0.03)   &  15.69  &   (0.03)   &  14.04  &   (0.02)   &  13.23  &   (0.03)   &  12.57  &   (0.01)   &  12.50  &   (0.02)   &  12.41  &   (0.10)   &  12.35  &   (0.13)   &  III  \\  
19:43:1.08  &   +23:13:17.94  &  --  &   --   &  23.04  &   (0.08)   &  20.81  &   (0.04)   &  17.49  &   (0.10)   &  15.87  &   (0.05)   &  15.00  &   (0.06)   &  12.57  &   (0.01)   &  12.50  &   (0.02)   &  12.41  &   (0.10)   &  12.35  &   (0.13)   &  III  \\  
19:43:1.20  &   +23:14:51.40  &  17.31  &   (0.03)   &  --  &   --   &  16.11  &   (0.01)   &  14.48  &   (0.00)   &  13.68  &   (0.01)   &  13.31  &   (0.00)   &  13.17  &   (0.02)   &  13.42  &   (0.04)   &  13.62  &   (0.21)   &  12.71  &   (0.14)   &  III  \\  
19:43:1.43  &   +23:14:40.96  &  --  &   --   &  17.78  &   (0.13)   &  15.07  &   (0.01)   &  12.93  &   (0.00)   &  12.63  &   (0.01)   &  12.39  &   (0.00)   &  12.42  &   (0.01)   &  12.46  &   (0.02)   &  12.38  &   (0.07)   &  11.97  &   (0.07)   &  III  \\  
19:43:1.49  &   +23:15:17.14  &  21.72  &   (0.03)   &  19.50  &   (0.06)   &  17.46  &   (0.03)   &  14.84  &   (0.02)   &  13.92  &   (0.01)   &  13.39  &   (0.02)   &  12.97  &   (0.02)   &  12.80  &   (0.02)   &  12.49  &   (0.08)   &  12.82  &   (0.21)   &  III  \\  
19:43:1.51  &   +23:15:17.42  &  21.02  &   (0.03)   &  19.42  &   (0.06)   &  16.17  &   (0.01)   &  14.70  &   (0.01)   &  13.76  &   (0.01)   &  13.18  &   (0.01)   &  12.97  &   (0.01)   &  12.80  &   (0.02)   &  12.49  &   (0.10)   &  12.82  &   (0.15)   &  III  \\  
19:43:1.92  &   +23:15:47.70  &  12.95  &   (0.03)   &  13.24  &   (0.01)   &  13.31  &   (0.03)   &  12.40  &   (0.01)   &  12.20  &   (0.01)   &  11.14  &   (0.12)   &  12.04  &   (0.01)   &  11.95  &   (0.01)   &  12.05  &   (0.05)   &  11.29  &   (0.04)   &  III  \\  
19:43:1.92  &   +23:17:30.05  &  11.24  &   (0.02)   &  11.59  &   (0.01)   &  11.68  &   (0.03)   &  10.83  &   (0.01)   &  10.75  &   (0.00)   &  10.35  &   (0.02)   &  10.68  &   (0.00)   &  10.54  &   (0.00)   &  10.47  &   (0.01)   &  10.61  &   (0.02)   &  III  \\  
19:43:1.99  &   +23:19:45.95  &  --  &   --   &  22.72  &   (0.04)   &  19.90  &   (0.01)   &  15.89  &   (0.02)   &  14.27  &   (0.01)   &  13.46  &   (0.01)   &  12.73  &   (0.01)   &  12.75  &   (0.02)   &  12.41  &   (0.09)   &  12.04  &   (0.10)   &  III  \\  
19:43:2.00  &   +23:15:37.33  &  --  &   --   &  17.61  &   (0.16)   &  15.57  &   (0.01)   &  13.55  &   (0.01)   &  13.18  &   (0.01)   &  12.52  &   (0.21)   &  12.86  &   (0.01)   &  12.71  &   (0.02)   &  12.70  &   (0.10)   &  12.76  &   (0.16)   &  III  \\  
19:43:2.03  &   +23:14:29.29  &  18.60  &   (0.15)   &  --  &   --   &  15.12  &   (0.10)   &  12.99  &   (0.01)   &  12.80  &   (0.01)   &  12.63  &   (0.02)   &  12.31  &   (0.01)   &  12.38  &   (0.02)   &  12.15  &   (0.08)   &  11.79  &   (0.07)   &  III  \\  
19:43:2.07  &   +23:14:29.65  &  17.90  &   (0.15)   &  17.39  &   (0.19)   &  15.05  &   (0.01)   &  12.81  &   (0.00)   &  12.63  &   (0.01)   &  12.40  &   (0.00)   &  12.31  &   (0.01)   &  12.38  &   (0.01)   &  12.15  &   (0.06)   &  11.79  &   (0.07)   &  III  \\  
19:43:2.09  &   +23:16:13.55  &  --  &   --   &  17.60  &   (0.17)   &  14.53  &   (0.01)   &  12.54  &   (0.01)   &  12.16  &   (0.00)   &  11.22  &   (0.07)   &  11.82  &   (0.00)   &  11.65  &   (0.01)   &  11.80  &   (0.05)   &  11.76  &   (0.06)   &  III  \\  
19:43:2.14  &   +23:16:13.98  &  --  &   --   &  17.68  &   (0.17)   &  17.37  &   (0.17)   &  12.67  &   (0.01)   &  12.28  &   (0.01)   &  12.04  &   (0.02)   &  11.82  &   (0.01)   &  11.65  &   (0.01)   &  11.80  &   (0.05)   &  11.76  &   (0.08)   &  III  \\  
19:43:2.33  &   +23:19:19.49  &  --  &   --   &  20.82  &   (0.03)   &  18.61  &   (0.03)   &  14.40  &   (0.00)   &  12.80  &   (0.00)   &  12.05  &   (0.01)   &  11.67  &   (0.00)   &  11.48  &   (0.01)   &  11.24  &   (0.03)   &  11.20  &   (0.04)   &  III  \\  
19:43:2.61  &   +23:13:19.67  &  --  &   --   &  21.79  &   (0.07)   &  19.20  &   (0.03)   &  15.42  &   (0.03)   &  13.91  &   (0.02)   &  13.14  &   (0.03)   &  12.46  &   (0.01)   &  12.52  &   (0.02)   &  12.28  &   (0.09)   &  12.08  &   (0.10)   &  III  \\  
19:43:2.71  &   +23:18:23.04  &  11.34  &   (0.02)   &  11.71  &   (0.01)   &  11.81  &   (0.02)   &  11.01  &   (0.00)   &  10.90  &   (0.00)   &  10.68  &   (0.01)   &  10.74  &   (0.00)   &  10.69  &   (0.00)   &  10.77  &   (0.02)   &  10.58  &   (0.02)   &  III  \\  
19:43:3.08  &   +23:17:42.32  &  --  &   --   &  20.41  &   (0.03)   &  18.36  &   (0.04)   &  14.51  &   (0.01)   &  13.06  &   (0.00)   &  12.13  &   (0.02)   &  12.06  &   (0.01)   &  11.88  &   (0.01)   &  11.75  &   (0.04)   &  11.82  &   (0.06)   &  III  \\  
19:43:3.23  &   +23:12:41.36  &  16.65  &   (0.04)   &  --  &   --   &  14.12  &   (0.02)   &  12.29  &   (0.05)   &  11.75  &   (0.06)   &  10.47  &   (0.01)   &  10.09  &   (0.00)   &  10.22  &   (0.00)   &  9.93  &   (0.01)   &  9.90  &   (0.01)   &  III  \\  
19:43:3.29  &   +23:16:55.70  &  --  &   --   &  20.80  &   (0.04)   &  18.25  &   (0.02)   &  14.38  &   (0.01)   &  12.71  &   (0.01)   &  11.92  &   (0.01)   &  11.28  &   (0.00)   &  11.46  &   (0.01)   &  11.14  &   (0.03)   &  11.24  &   (0.05)   &  III  \\  
19:43:3.29  &   +23:16:54.80  &  --  &   --   &  20.72  &   (0.04)   &  18.48  &   (0.03)   &  14.28  &   (0.01)   &  12.61  &   (0.00)   &  11.47  &   (0.04)   &  11.28  &   (0.00)   &  11.46  &   (0.01)   &  11.14  &   (0.02)   &  11.24  &   (0.04)   &  III  \\  
19:43:3.43  &   +23:15:59.65  &  --  &   --   &  --  &   --   &  18.73  &   (0.04)   &  13.87  &   (0.01)   &  11.94  &   (0.01)   &  10.30  &   (0.08)   &  10.54  &   (0.00)   &  10.33  &   (0.00)   &  10.23  &   (0.01)   &  10.44  &   (0.02)   &  III  \\  
19:43:3.44  &   +23:18:33.77  &  --  &   --   &  21.93  &   (0.03)   &  19.16  &   (0.01)   &  15.05  &   (0.01)   &  13.44  &   (0.01)   &  12.62  &   (0.01)   &  12.15  &   (0.01)   &  11.78  &   (0.01)   &  11.88  &   (0.07)   &  11.87  &   (0.09)   &  III  \\  
19:43:3.51  &   +23:21:10.58  &  14.96  &   (0.02)   &  15.08  &   (0.02)   &  14.95  &   (0.01)   &  13.54  &   (0.01)   &  13.16  &   (0.01)   &  12.85  &   (0.01)   &  12.59  &   (0.01)   &  12.72  &   (0.02)   &  12.50  &   (0.08)   &  12.39  &   (0.10)   &  III  \\  
19:43:3.66  &   +23:18:45.36  &  21.49  &   (0.02)   &  19.97  &   (0.03)   &  18.50  &   (0.01)   &  16.59  &   (0.03)   &  15.43  &   (0.02)   &  14.60  &   (0.01)   &  13.34  &   (0.02)   &  13.04  &   (0.03)   &  13.15  &   (0.18)   &  12.58  &   (0.16)   &  III  \\  
19:43:3.70  &   +23:18:45.11  &  20.79  &   (0.02)   &  19.89  &   (0.03)   &  17.68  &   (0.02)   &  16.60  &   (0.01)   &  15.36  &   (0.01)   &  14.50  &   (0.01)   &  13.34  &   (0.02)   &  13.04  &   (0.03)   &  13.15  &   (0.14)   &  12.58  &   (0.12)   &  III  \\  
19:43:3.75  &   +23:21:5.29  &  19.86  &   (0.01)   &  18.59  &   (0.01)   &  17.32  &   (0.01)   &  15.45  &   (0.02)   &  14.49  &   (0.01)   &  13.96  &   (0.01)   &  12.91  &   (0.01)   &  12.74  &   (0.02)   &  12.20  &   (0.08)   &  11.64  &   (0.07)   &  II  \\  
19:43:4.04  &   +23:15:5.33  &  22.51  &   (0.03)   &  19.62  &   (0.06)   &  17.26  &   (0.03)   &  13.87  &   (0.01)   &  12.50  &   (0.01)   &  11.84  &   (0.02)   &  11.21  &   (0.00)   &  11.08  &   (0.00)   &  11.16  &   (0.03)   &  11.04  &   (0.04)   &  III  \\  
19:43:4.04  &   +23:15:4.32  &  21.81  &   (0.03)   &  19.54  &   (0.06)   &  17.52  &   (0.04)   &  13.71  &   (0.00)   &  12.35  &   (0.01)   &  11.30  &   (0.30)   &  11.21  &   (0.00)   &  11.08  &   (0.01)   &  11.16  &   (0.03)   &  11.04  &   (0.03)   &  III  \\  
19:43:4.06  &   +23:12:50.26  &  --  &   --   &  --  &   --   &  21.17  &   (0.03)   &  16.58  &   (0.05)   &  14.53  &   (0.02)   &  13.55  &   (0.03)   &  12.89  &   (0.01)   &  12.65  &   (0.02)   &  12.23  &   (0.08)   &  11.35  &   (0.05)   &  II  \\  
19:43:4.06  &   +23:15:45.36  &  16.28  &   (0.03)   &  16.27  &   (0.01)   &  15.98  &   (0.03)   &  14.40  &   (0.02)   &  14.03  &   (0.02)   &  12.67  &   (0.06)   &  13.40  &   (0.02)   &  13.10  &   (0.03)   &  12.73  &   (0.13)   &  12.71  &   (0.14)   &  III  \\  
19:43:4.26  &   +23:19:46.34  &  --  &   --   &  22.66  &   (0.05)   &  19.61  &   (0.01)   &  15.77  &   (0.02)   &  14.31  &   (0.01)   &  13.53  &   (0.01)   &  12.86  &   (0.01)   &  12.79  &   (0.02)   &  13.08  &   (0.18)   &  12.47  &   (0.15)   &  III  \\  
19:43:4.27  &   +23:17:29.76  &  19.13  &   (0.02)   &  18.43  &   (0.04)   &  17.62  &   (0.02)   &  15.30  &   (0.01)   &  14.41  &   (0.01)   &  13.67  &   (0.02)   &  13.35  &   (0.02)   &  12.75  &   (0.02)   &  12.63  &   (0.09)   &  11.90  &   (0.07)   &  II  \\  
19:43:4.28  &   +23:17:30.62  &  19.83  &   (0.02)   &  18.51  &   (0.04)   &  17.31  &   (0.02)   &  15.38  &   (0.01)   &  14.49  &   (0.01)   &  13.98  &   (0.01)   &  13.35  &   (0.02)   &  12.75  &   (0.02)   &  12.63  &   (0.11)   &  11.90  &   (0.09)   &  II  \\  
19:43:4.38  &   +23:15:18.54  &  17.64  &   (0.03)   &  17.31  &   (0.02)   &  16.75  &   (0.03)   &  14.94  &   (0.00)   &  14.18  &   (0.01)   &  13.40  &   (0.21)   &  14.20  &   (0.04)   &  13.44  &   (0.04)   &  13.36  &   (0.17)   &  13.12  &   (0.21)   &  III  \\  
19:43:4.39  &   +23:13:11.35  &  --  &   --   &  --  &   --   &  14.29  &   (0.02)   &  12.23  &   (0.01)   &  11.76  &   (0.02)   &  11.39  &   (0.01)   &  11.03  &   (0.00)   &  10.92  &   (0.00)   &  10.65  &   (0.02)   &  9.89  &   (0.01)   &  III  \\  
19:43:4.40  &   +23:18:47.92  &  12.98  &   (0.02)   &  13.20  &   (0.02)   &  13.14  &   (0.02)   &  11.52  &   (0.00)   &  10.56  &   (0.00)   &  9.56  &   (0.01)   &  8.23  &   (0.00)   &  7.63  &   (0.00)   &  7.24  &   (0.00)   &  6.66  &   (0.00)   &  II  \\  
19:43:4.47  &   +23:18:47.41  &  --  &   --   &  --  &   --   &  17.09  &   (0.24)   &  11.62  &   (0.00)   &  10.69  &   (0.02)   &  9.83  &   (0.05)   &  8.23  &   (0.00)   &  7.63  &   (0.00)   &  7.24  &   (0.00)   &  6.66  &   (0.00)   &  II  \\  
19:43:4.62  &   +23:15:12.74  &  18.50  &   (0.03)   &  17.49  &   (0.09)   &  16.63  &   (0.07)   &  14.82  &   (0.03)   &  13.88  &   (0.02)   &  13.46  &   (0.03)   &  12.84  &   (0.01)   &  12.62  &   (0.02)   &  12.66  &   (0.13)   &  12.08  &   (0.10)   &  III  \\  
19:43:4.63  &   +23:18:34.52  &  --  &   --   &  21.82  &   (0.03)   &  19.05  &   (0.01)   &  15.06  &   (0.01)   &  13.42  &   (0.01)   &  12.62  &   (0.01)   &  12.14  &   (0.01)   &  11.87  &   (0.01)   &  11.73  &   (0.05)   &  11.32  &   (0.05)   &  II  \\  
19:43:4.64  &   +23:15:10.48  &  --  &   --   &  18.40  &   (0.09)   &  17.25  &   (0.04)   &  14.84  &   (0.01)   &  13.79  &   (0.01)   &  12.41  &   (0.19)   &  12.84  &   (0.01)   &  12.62  &   (0.02)   &  12.66  &   (0.10)   &  12.08  &   (0.08)   &  III  \\  
19:43:4.65  &   +23:14:18.38  &  21.99  &   (0.04)   &  20.09  &   (0.06)   &  16.19  &   (0.01)   &  14.78  &   (0.01)   &  13.74  &   (0.02)   &  13.05  &   (0.00)   &  12.79  &   (0.01)   &  12.72  &   (0.02)   &  12.99  &   (0.13)   &  12.36  &   (0.11)   &  III  \\  
19:43:4.76  &   +23:18:15.62  &  17.41  &   (0.01)   &  17.01  &   (0.02)   &  16.36  &   (0.02)   &  14.38  &   (0.00)   &  13.56  &   (0.00)   &  13.15  &   (0.01)   &  13.25  &   (0.02)   &  12.99  &   (0.02)   &  12.79  &   (0.10)   &  12.70  &   (0.14)   &  III  \\  
19:43:4.77  &   +23:13:43.46  &  --  &   --   &  --  &   --   &  20.19  &   (0.03)   &  13.89  &   (0.02)   &  11.06  &   (0.01)   &  9.72  &   (0.04)   &  8.37  &   (0.00)   &  8.41  &   (0.00)   &  8.27  &   (0.00)   &  8.19  &   (0.00)   &  III  \\  
19:43:4.77  &   +23:18:16.38  &  18.11  &   (0.01)   &  --  &   --   &  15.99  &   (0.03)   &  14.46  &   (0.01)   &  13.63  &   (0.01)   &  13.30  &   (0.01)   &  13.25  &   (0.02)   &  12.99  &   (0.02)   &  12.79  &   (0.14)   &  12.70  &   (0.18)   &  III  \\  
19:43:4.83  &   +23:17:4.78  &  21.84  &   (0.04)   &  20.24  &   (0.04)   &  16.57  &   (0.01)   &  15.25  &   (0.01)   &  14.22  &   (0.01)   &  13.28  &   (0.02)   &  13.18  &   (0.02)   &  13.14  &   (0.03)   &  13.63  &   (0.22)   &  12.75  &   (0.14)   &  III  \\  
19:43:4.92  &   +23:19:48.50  &  12.52  &   (0.02)   &  12.39  &   (0.02)   &  12.05  &   (0.02)   &  10.58  &   (0.00)   &  10.01  &   (0.00)   &  9.86  &   (0.01)   &  9.61  &   (0.00)   &  9.75  &   (0.00)   &  9.69  &   (0.01)   &  9.51  &   (0.01)   &  III  \\  
19:43:5.03  &   +23:20:50.50  &  17.10  &   (0.00)   &  16.40  &   (0.02)   &  15.39  &   (0.01)   &  13.10  &   (0.01)   &  12.45  &   (0.00)   &  12.06  &   (0.00)   &  11.65  &   (0.00)   &  11.35  &   (0.01)   &  11.40  &   (0.03)   &  11.24  &   (0.04)   &  III  \\  
19:43:5.06  &   +23:20:24.86  &  --  &   --   &  --  &   --   &  15.69  &   (0.01)   &  13.72  &   (0.01)   &  13.35  &   (0.00)   &  13.23  &   (0.00)   &  13.09  &   (0.01)   &  12.96  &   (0.02)   &  12.61  &   (0.09)   &  11.83  &   (0.06)   &  III  \\  
19:43:5.07  &   +23:12:58.18  &  --  &   --   &  20.65  &   (0.07)   &  12.76  &   (0.02)   &  12.40  &   (0.02)   &  10.25  &   (0.02)   &  9.17  &   (0.01)   &  8.67  &   (0.00)   &  8.68  &   (0.00)   &  8.51  &   (0.00)   &  8.48  &   (0.00)   &  III  \\  
19:43:5.12  &   +23:18:6.88  &  21.98  &   (0.02)   &  20.36  &   (0.03)   &  18.71  &   (0.01)   &  16.30  &   (0.02)   &  14.50  &   (0.02)   &  13.69  &   (0.01)   &  13.14  &   (0.02)   &  12.67  &   (0.02)   &  12.81  &   (0.14)   &  12.39  &   (0.14)   &  III  \\

\hline
\end{tabular}
\begin{tabular}{@{}l@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll}
\hline

RA (J2000)   &    Dec (J2000)    &  V  & & R  & & I   & &   J  & &  H   & &  K$_{s}$   & & [3.6]  & &[4.5]  && [5.8]  &&[8]  && SED Class   \\

\hline

19:43:5.13  &   +23:19:35.90  &  12.73  &   (0.02)   &  17.67  &   (0.14)   &  12.31  &   (0.02)   &  10.87  &   (0.00)   &  10.34  &   (0.00)   &  10.18  &   (0.01)   &  10.05  &   (0.00)   &  10.00  &   (0.00)   &  10.03  &   (0.01)   &  9.87  &   (0.01)   &  III  \\  
19:43:5.20  &   +23:17:8.41  &  13.59  &   (0.02)   &  13.92  &   (0.01)   &  13.97  &   (0.02)   &  13.00  &   (0.01)   &  12.83  &   (0.01)   &  12.40  &   (0.02)   &  12.73  &   (0.01)   &  12.53  &   (0.02)   &  12.36  &   (0.07)   &  12.47  &   (0.11)   &  III  \\  
19:43:5.23  &   +23:15:31.97  &  21.33  &   (0.05)   &  19.42  &   (0.06)   &  17.63  &   (0.03)   &  14.06  &   (0.00)   &  12.78  &   (0.01)   &  11.32  &   (0.10)   &  11.76  &   (0.01)   &  11.64  &   (0.01)   &  11.64  &   (0.04)   &  11.68  &   (0.06)   &  III  \\  
19:43:5.47  &   +23:15:24.66  &  21.73  &   (0.04)   &  19.61  &   (0.06)   &  17.70  &   (0.04)   &  14.00  &   (0.00)   &  12.63  &   (0.01)   &  10.75  &   (0.11)   &  11.74  &   (0.00)   &  11.61  &   (0.01)   &  11.43  &   (0.03)   &  11.61  &   (0.06)   &  III  \\  
19:43:5.47  &   +23:19:31.30  &  18.67  &   (0.01)   &  17.97  &   (0.03)   &  17.18  &   (0.02)   &  14.76  &   (0.01)   &  13.94  &   (0.00)   &  13.63  &   (0.00)   &  13.30  &   (0.02)   &  13.23  &   (0.03)   &  12.85  &   (0.11)   &  11.96  &   (0.07)   &  III  \\  
19:43:5.65  &   +23:15:47.88  &  --  &   --   &  --  &   --   &  21.41  &   (0.05)   &  16.51  &   (0.03)   &  14.21  &   (0.01)   &  13.18  &   (0.01)   &  12.30  &   (0.01)   &  12.20  &   (0.01)   &  12.02  &   (0.07)   &  11.81  &   (0.08)   &  III  \\  
19:43:5.69  &   +23:16:13.73  &  --  &   --   &  --  &   --   &  17.30  &   (0.28)   &  12.87  &   (0.01)   &  12.36  &   (0.01)   &  12.16  &   (0.01)   &  12.01  &   (0.01)   &  11.96  &   (0.01)   &  11.94  &   (0.07)   &  11.84  &   (0.08)   &  III  \\  
19:43:5.69  &   +23:16:11.24  &  14.41  &   (0.03)   &  14.35  &   (0.01)   &  14.14  &   (0.03)   &  12.75  &   (0.00)   &  12.26  &   (0.01)   &  11.44  &   (0.05)   &  12.01  &   (0.01)   &  11.96  &   (0.01)   &  11.94  &   (0.05)   &  11.84  &   (0.06)   &  III  \\  
19:43:5.89  &   +23:18:17.68  &  --  &   --   &  22.65  &   (0.04)   &  19.19  &   (0.01)   &  14.07  &   (0.01)   &  11.83  &   (0.01)   &  10.79  &   (0.01)   &  9.99  &   (0.00)   &  10.01  &   (0.00)   &  9.83  &   (0.01)   &  9.73  &   (0.01)   &  III  \\  
19:43:5.89  &   +23:17:32.35  &  --  &   --   &  --  &   --   &  17.25  &   (0.19)   &  12.51  &   (0.00)   &  12.29  &   (0.01)   &  12.12  &   (0.01)   &  12.03  &   (0.01)   &  11.75  &   (0.01)   &  12.04  &   (0.06)   &  11.74  &   (0.06)   &  III  \\  
19:43:5.97  &   +23:17:32.17  &  13.17  &   (0.02)   &  13.48  &   (0.01)   &  13.45  &   (0.02)   &  12.41  &   (0.00)   &  12.21  &   (0.00)   &  11.88  &   (0.01)   &  12.03  &   (0.01)   &  11.75  &   (0.01)   &  12.04  &   (0.07)   &  11.74  &   (0.07)   &  III  \\  
19:43:6.00  &   +23:14:16.84  &  --  &   --   &  --  &   --   &  14.98  &   (0.02)   &  13.42  &   (0.01)   &  12.49  &   (0.02)   &  11.88  &   (0.01)   &  10.77  &   (0.00)   &  10.18  &   (0.00)   &  9.83  &   (0.01)   &  8.73  &   (0.00)   &  II  \\  
19:43:6.03  &   +23:16:48.22  &  18.59  &   (0.02)   &  18.11  &   (0.05)   &  17.52  &   (0.02)   &  15.30  &   (0.01)   &  14.23  &   (0.01)   &  13.06  &   (0.02)   &  12.45  &   (0.01)   &  11.97  &   (0.01)   &  11.87  &   (0.06)   &  11.05  &   (0.04)   &  II  \\  
19:43:6.23  &   +23:15:50.44  &  14.56  &   (0.03)   &  17.74  &   (0.15)   &  14.12  &   (0.03)   &  12.64  &   (0.00)   &  12.17  &   (0.01)   &  11.24  &   (0.07)   &  11.77  &   (0.01)   &  11.67  &   (0.01)   &  11.83  &   (0.04)   &  11.75  &   (0.06)   &  III  \\  
19:43:6.30  &   +23:17:29.94  &  --  &   --   &  --  &   --   &  22.18  &   (0.07)   &  17.21  &   (0.08)   &  15.27  &   (0.02)   &  14.19  &   (0.01)   &  13.47  &   (0.02)   &  13.44  &   (0.03)   &  13.11  &   (0.19)   &  13.11  &   (0.27)   &  III  \\  
19:43:6.34  &   +23:18:48.64  &  --  &   --   &  22.88  &   (0.05)   &  20.03  &   (0.01)   &  15.76  &   (0.02)   &  13.89  &   (0.01)   &  13.00  &   (0.01)   &  12.13  &   (0.01)   &  11.87  &   (0.01)   &  11.57  &   (0.04)   &  11.75  &   (0.08)   &  III  \\  
19:43:6.37  &   +23:14:35.05  &  --  &   --   &  --  &   --   &  23.00  &   (0.08)   &  17.65  &   (0.08)   &  15.11  &   (0.02)   &  13.98  &   (0.02)   &  13.01  &   (0.01)   &  12.86  &   (0.02)   &  12.51  &   (0.10)   &  12.22  &   (0.11)   &  II  \\  
19:43:6.46  &   +23:14:50.96  &  18.70  &   (0.03)   &  17.87  &   (0.08)   &  16.21  &   (0.01)   &  14.86  &   (0.01)   &  13.79  &   (0.01)   &  13.07  &   (0.00)   &  11.96  &   (0.01)   &  11.54  &   (0.01)   &  11.21  &   (0.03)   &  10.25  &   (0.01)   &  II  \\  
19:43:6.47  &   +23:16:49.01  &  20.61  &   (0.02)   &  19.72  &   (0.04)   &  18.67  &   (0.04)   &  16.71  &   (0.02)   &  15.32  &   (0.02)   &  14.15  &   (0.04)   &  13.46  &   (0.02)   &  12.85  &   (0.03)   &  12.47  &   (0.10)   &  12.11  &   (0.09)   &  II  \\  
19:43:6.48  &   +23:16:49.91  &  21.31  &   (0.02)   &  19.80  &   (0.04)   &  18.34  &   (0.02)   &  16.72  &   (0.04)   &  15.43  &   (0.02)   &  14.55  &   (0.02)   &  13.46  &   (0.02)   &  12.85  &   (0.02)   &  12.47  &   (0.09)   &  12.11  &   (0.11)   &  II  \\  
19:43:6.52  &   +23:18:16.74  &  18.45  &   (0.01)   &  17.79  &   (0.04)   &  17.05  &   (0.02)   &  15.00  &   (0.00)   &  14.09  &   (0.00)   &  13.73  &   (0.01)   &  13.47  &   (0.02)   &  13.23  &   (0.03)   &  12.78  &   (0.10)   &  12.29  &   (0.09)   &  II  \\  
19:43:6.52  &   +23:20:34.44  &  19.06  &   (0.00)   &  17.55  &   (0.01)   &  16.13  &   (0.01)   &  12.95  &   (0.01)   &  11.76  &   (0.00)   &  11.28  &   (0.00)   &  10.91  &   (0.00)   &  10.93  &   (0.00)   &  10.80  &   (0.02)   &  10.74  &   (0.02)   &  III  \\  
19:43:6.62  &   +23:18:16.34  &  21.65  &   (0.06)   &  20.21  &   (0.06)   &  18.47  &   (0.05)   &  17.18  &   (0.07)   &  16.39  &   (0.07)   &  15.55  &   (0.03)   &  13.47  &   (0.03)   &  13.23  &   (0.03)   &  12.78  &   (0.13)   &  12.29  &   (0.11)   &  II  \\  
19:43:6.64  &   +23:16:46.92  &  --  &   --   &  21.51  &   (0.05)   &  19.05  &   (0.02)   &  15.38  &   (0.01)   &  13.80  &   (0.01)   &  13.06  &   (0.01)   &  12.60  &   (0.01)   &  12.43  &   (0.02)   &  12.25  &   (0.10)   &  12.30  &   (0.13)   &  III  \\  
19:43:6.68  &   +23:18:22.39  &  --  &   --   &  21.76  &   (0.03)   &  18.76  &   (0.01)   &  14.25  &   (0.01)   &  12.32  &   (0.01)   &  11.38  &   (0.01)   &  10.74  &   (0.00)   &  10.69  &   (0.00)   &  10.58  &   (0.02)   &  10.38  &   (0.02)   &  III  \\  
19:43:6.69  &   +23:20:24.14  &  --  &   --   &  --  &   --   &  21.06  &   (0.01)   &  14.81  &   (0.01)   &  12.01  &   (0.01)   &  10.64  &   (0.01)   &  9.69  &   (0.00)   &  9.60  &   (0.00)   &  9.39  &   (0.01)   &  9.35  &   (0.01)   &  III  \\  
19:43:6.76  &   +23:16:36.55  &  13.85  &   (0.02)   &  13.97  &   (0.01)   &  13.81  &   (0.03)   &  12.54  &   (0.00)   &  12.23  &   (0.01)   &  11.62  &   (0.03)   &  11.99  &   (0.01)   &  11.80  &   (0.01)   &  11.67  &   (0.04)   &  11.89  &   (0.07)   &  III  \\  
19:43:7.11  &   +23:16:34.54  &  11.29  &   (0.02)   &  11.69  &   (0.01)   &  11.85  &   (0.03)   &  10.98  &   (0.00)   &  10.87  &   (0.01)   &  10.37  &   (0.03)   &  10.63  &   (0.00)   &  10.60  &   (0.00)   &  10.70  &   (0.02)   &  10.62  &   (0.03)   &  III  \\  
19:43:7.25  &   +23:16:49.66  &  --  &   --   &  22.26  &   (0.04)   &  19.54  &   (0.03)   &  15.70  &   (0.03)   &  14.11  &   (0.02)   &  13.36  &   (0.02)   &  12.67  &   (0.01)   &  12.54  &   (0.02)   &  12.41  &   (0.10)   &  12.54  &   (0.16)   &  III  \\  
19:43:7.37  &   +23:15:11.41  &  --  &   --   &  --  &   --   &  20.96  &   (0.03)   &  15.59  &   (0.02)   &  13.28  &   (0.01)   &  12.21  &   (0.02)   &  11.33  &   (0.00)   &  11.26  &   (0.01)   &  11.17  &   (0.03)   &  11.02  &   (0.03)   &  III  \\  
19:43:7.40  &   +23:17:41.93  &  --  &   --   &  20.98  &   (0.03)   &  18.52  &   (0.04)   &  13.85  &   (0.00)   &  12.09  &   (0.00)   &  11.12  &   (0.01)   &  10.67  &   (0.00)   &  10.49  &   (0.00)   &  10.43  &   (0.01)   &  10.38  &   (0.02)   &  III  \\  
19:43:7.42  &   +23:17:27.92  &  14.57  &   (0.02)   &  14.42  &   (0.02)   &  14.04  &   (0.02)   &  12.50  &   (0.00)   &  11.98  &   (0.00)   &  11.59  &   (0.01)   &  11.53  &   (0.00)   &  11.46  &   (0.01)   &  11.49  &   (0.03)   &  11.35  &   (0.04)   &  III  \\  
19:43:7.44  &   +23:16:21.11  &  20.78  &   (0.05)   &  18.86  &   (0.05)   &  16.98  &   (0.03)   &  13.14  &   (0.00)   &  11.73  &   (0.01)   &  10.61  &   (0.04)   &  10.65  &   (0.00)   &  10.53  &   (0.00)   &  10.48  &   (0.01)   &  10.61  &   (0.02)   &  III  \\  
19:43:7.48  &   +23:15:41.69  &  21.62  &   (0.05)   &  19.51  &   (0.05)   &  17.62  &   (0.04)   &  13.89  &   (0.00)   &  12.52  &   (0.01)   &  11.18  &   (0.06)   &  11.50  &   (0.00)   &  11.36  &   (0.01)   &  11.47  &   (0.03)   &  11.35  &   (0.04)   &  III  \\  
19:43:7.49  &   +23:15:42.70  &  22.32  &   (0.05)   &  19.59  &   (0.05)   &  17.33  &   (0.03)   &  14.03  &   (0.01)   &  12.66  &   (0.01)   &  12.02  &   (0.01)   &  11.50  &   (0.00)   &  11.36  &   (0.01)   &  11.47  &   (0.04)   &  11.35  &   (0.05)   &  III  \\  
19:43:7.70  &   +23:13:59.70  &  21.07  &   (0.04)   &  19.33  &   (0.06)   &  17.68  &   (0.04)   &  15.87  &   (0.03)   &  14.77  &   (0.02)   &  14.11  &   (0.03)   &  12.99  &   (0.02)   &  12.72  &   (0.02)   &  12.15  &   (0.08)   &  11.65  &   (0.07)   &  II  \\  
19:43:8.00  &   +23:16:48.76  &  --  &   --   &  --  &   --   &  21.39  &   (0.04)   &  17.72  &   (0.10)   &  15.88  &   (0.03)   &  15.02  &   (0.03)   &  13.10  &   (0.01)   &  12.92  &   (0.03)   &  12.96  &   (0.17)   &  13.35  &   (0.31)   &  III  \\  
19:43:8.11  &   +23:17:3.30  &  19.40  &   (0.02)   &  18.08  &   (0.05)   &  16.83  &   (0.03)   &  15.10  &   (0.01)   &  14.19  &   (0.01)   &  13.83  &   (0.01)   &  13.32  &   (0.02)   &  13.36  &   (0.03)   &  13.35  &   (0.25)   &  12.74  &   (0.20)   &  III  \\  
19:43:8.17  &   +23:19:26.51  &  14.31  &   (0.02)   &  14.51  &   (0.02)   &  14.41  &   (0.01)   &  13.23  &   (0.01)   &  12.99  &   (0.00)   &  12.87  &   (0.00)   &  13.08  &   (0.01)   &  12.36  &   (0.01)   &  11.88  &   (0.05)   &  11.18  &   (0.04)   &  II  \\  
19:43:8.18  &   +23:19:27.88  &  --  &   --   &  --  &   --   &  15.39  &   (0.10)   &  13.33  &   (0.00)   &  13.06  &   (0.01)   &  12.84  &   (0.01)   &  13.08  &   (0.02)   &  12.36  &   (0.01)   &  11.88  &   (0.06)   &  11.18  &   (0.05)   &  II  \\  
19:43:8.21  &   +23:20:57.91  &  14.24  &   (0.01)   &  14.39  &   (0.02)   &  14.25  &   (0.00)   &  12.93  &   (0.02)   &  12.58  &   (0.00)   &  12.39  &   (0.00)   &  12.33  &   (0.01)   &  12.15  &   (0.01)   &  12.46  &   (0.08)   &  12.16  &   (0.08)   &  III  \\  
19:43:8.30  &   +23:15:39.06  &  20.93  &   (0.02)   &  19.82  &   (0.05)   &  18.45  &   (0.04)   &  15.72  &   (0.01)   &  14.75  &   (0.01)   &  13.39  &   (0.07)   &  13.40  &   (0.02)   &  13.08  &   (0.03)   &  12.98  &   (0.12)   &  12.58  &   (0.12)   &  II  \\  
19:43:8.33  &   +23:19:13.01  &  14.07  &   (0.02)   &  16.49  &   (0.13)   &  14.10  &   (0.02)   &  12.67  &   (0.00)   &  11.93  &   (0.00)   &  11.04  &   (0.00)   &  9.62  &   (0.00)   &  9.11  &   (0.00)   &  8.41  &   (0.00)   &  7.22  &   (0.00)   &  II  \\  
19:43:8.42  &   +23:16:1.67  &  20.88  &   (0.03)   &  18.51  &   (0.05)   &  16.53  &   (0.03)   &  12.66  &   (0.00)   &  11.13  &   (0.01)   &  9.94  &   (0.05)   &  10.00  &   (0.00)   &  10.00  &   (0.00)   &  9.88  &   (0.01)   &  9.86  &   (0.01)   &  III  \\  
19:43:8.48  &   +23:17:50.89  &  21.12  &   (0.02)   &  20.07  &   (0.03)   &  18.64  &   (0.04)   &  15.95  &   (0.03)   &  13.90  &   (0.02)   &  12.79  &   (0.01)   &  12.20  &   (0.01)   &  11.94  &   (0.01)   &  11.93  &   (0.06)   &  11.87  &   (0.07)   &  III  \\  
19:43:8.54  &   +23:18:57.10  &  13.02  &   (0.02)   &  13.32  &   (0.02)   &  13.33  &   (0.02)   &  12.33  &   (0.00)   &  12.16  &   (0.00)   &  12.08  &   (0.00)   &  12.09  &   (0.01)   &  12.08  &   (0.01)   &  11.90  &   (0.05)   &  11.91  &   (0.07)   &  III  \\  
19:43:8.56  &   +23:16:23.59  &  --  &   --   &  21.80  &   (0.05)   &  19.48  &   (0.01)   &  15.76  &   (0.02)   &  14.19  &   (0.01)   &  --  &   --   &  12.04  &   (0.01)   &  11.96  &   (0.01)   &  11.92  &   (0.06)   &  11.86  &   (0.08)   &  III  \\  
19:43:8.68  &   +23:18:36.07  &  13.74  &   (0.02)   &  16.93  &   (0.19)   &  13.74  &   (0.02)   &  12.58  &   (0.00)   &  12.22  &   (0.00)   &  12.10  &   (0.00)   &  12.14  &   (0.01)   &  11.98  &   (0.01)   &  12.13  &   (0.06)   &  12.15  &   (0.08)   &  III  \\  
19:43:8.86  &   +23:18:7.49  &  9.70  &   (0.05)   &  10.35  &   (0.08)   &  10.53  &   (0.11)   &  9.17  &   (0.01)   &  9.03  &   (0.01)   &  9.00  &   (0.01)   &  9.03  &   (0.00)   &  8.74  &   (0.00)   &  8.97  &   (0.00)   &  8.81  &   (0.01)   &  III  \\  
19:43:8.95  &   +23:17:19.18  &  --  &   --   &  18.13  &   (0.02)   &  17.44  &   (0.03)   &  15.38  &   (0.01)   &  14.46  &   (0.01)   &  13.88  &   (0.01)   &  13.24  &   (0.02)   &  12.73  &   (0.02)   &  12.44  &   (0.08)   &  11.13  &   (0.04)   &  II  \\  
19:43:8.96  &   +23:17:6.65  &  17.35  &   (0.03)   &  16.95  &   (0.01)   &  16.27  &   (0.02)   &  14.22  &   (0.00)   &  13.39  &   (0.01)   &  12.89  &   (0.02)   &  12.87  &   (0.01)   &  12.86  &   (0.03)   &  12.68  &   (0.10)   &  12.58  &   (0.12)   &  III  \\  
19:43:9.01  &   +23:15:7.49  &  21.88  &   (0.04)   &  21.18  &   (0.16)   &  13.58  &   (0.01)   &  12.83  &   (0.01)   &  11.19  &   (0.01)   &  9.57  &   (0.11)   &  9.98  &   (0.00)   &  9.91  &   (0.00)   &  9.84  &   (0.01)   &  9.81  &   (0.01)   &  III  \\  
19:43:9.04  &   +23:17:48.30  &  15.21  &   (0.13)   &  13.90  &   (0.02)   &  13.70  &   (0.02)   &  12.37  &   (0.00)   &  12.02  &   (0.00)   &  11.77  &   (0.01)   &  11.82  &   (0.01)   &  11.52  &   (0.01)   &  12.07  &   (0.06)   &  11.59  &   (0.05)   &  III  \\  
19:43:9.05  &   +23:17:47.40  &  --  &   --   &  --  &   --   &  17.43  &   (0.05)   &  12.47  &   (0.00)   &  12.10  &   (0.01)   &  11.88  &   (0.01)   &  11.82  &   (0.01)   &  11.52  &   (0.01)   &  12.07  &   (0.07)   &  11.59  &   (0.07)   &  III  \\  
19:43:9.16  &   +23:18:11.05  &  12.48  &   (0.02)   &  12.75  &   (0.02)   &  12.75  &   (0.02)   &  11.65  &   (0.01)   &  11.50  &   (0.01)   &  11.38  &   (0.00)   &  11.35  &   (0.00)   &  10.92  &   (0.00)   &  11.16  &   (0.02)   &  10.83  &   (0.03)   &  III  \\  
19:43:9.19  &   +23:18:1.91  &  --  &   --   &  --  &   --   &  16.32  &   (0.01)   &  14.92  &   (0.02)   &  14.07  &   (0.01)   &  13.57  &   (0.02)   &  12.79  &   (0.01)   &  12.15  &   (0.01)   &  11.96  &   (0.05)   &  11.28  &   (0.04)   &  II  \\  
19:43:9.20  &   +23:16:15.38  &  16.68  &   (0.03)   &  --  &   --   &  15.69  &   (0.01)   &  14.85  &   (0.01)   &  13.30  &   (0.01)   &  12.23  &   (0.04)   &  11.82  &   (0.01)   &  11.70  &   (0.01)   &  11.65  &   (0.04)   &  11.79  &   (0.06)   &  III  \\  
19:43:9.21  &   +23:18:4.86  &  12.27  &   (0.02)   &  12.54  &   (0.01)   &  12.52  &   (0.03)   &  11.35  &   (0.01)   &  11.09  &   (0.01)   &  10.90  &   (0.01)   &  10.77  &   (0.00)   &  10.65  &   (0.00)   &  10.69  &   (0.02)   &  10.51  &   (0.02)   &  III  \\  
19:43:9.30  &   +23:20:18.46  &  --  &   --   &  --  &   --   &  23.48  &   (0.11)   &  17.54  &   (0.08)   &  14.88  &   (0.01)   &  13.61  &   (0.01)   &  12.73  &   (0.01)   &  12.57  &   (0.02)   &  12.22  &   (0.08)   &  11.67  &   (0.07)   &  II  \\  
19:43:9.30  &   +23:16:16.03  &  16.68  &   (0.03)   &  --  &   --   &  15.53  &   (0.01)   &  14.85  &   (0.01)   &  13.30  &   (0.01)   &  12.23  &   (0.04)   &  11.82  &   (0.01)   &  11.70  &   (0.01)   &  11.65  &   (0.04)   &  11.79  &   (0.06)   &  III  \\  
19:43:9.35  &   +23:15:31.07  &  21.26  &   (0.03)   &  19.16  &   (0.05)   &  14.72  &   (0.01)   &  13.65  &   (0.00)   &  12.33  &   (0.01)   &  10.97  &   (0.08)   &  11.28  &   (0.00)   &  11.28  &   (0.01)   &  11.20  &   (0.03)   &  11.08  &   (0.03)   &  III  \\  
19:43:9.43  &   +23:17:53.27  &  15.18  &   (0.02)   &  14.93  &   (0.02)   &  14.47  &   (0.02)   &  12.74  &   (0.00)   &  12.15  &   (0.00)   &  11.86  &   (0.01)   &  11.81  &   (0.01)   &  11.53  &   (0.01)   &  11.77  &   (0.04)   &  11.38  &   (0.04)   &  III  \\  
19:43:9.47  &   +23:15:48.92  &  18.13  &   (0.03)   &  17.46  &   (0.07)   &  16.89  &   (0.03)   &  14.79  &   (0.00)   &  14.02  &   (0.02)   &  12.98  &   (0.06)   &  13.36  &   (0.02)   &  13.07  &   (0.03)   &  13.15  &   (0.14)   &  12.64  &   (0.13)   &  III  \\  
19:43:9.51  &   +23:16:37.34  &  --  &   --   &  --  &   --   &  15.39  &   (0.01)   &  13.88  &   (0.00)   &  13.07  &   (0.01)   &  12.60  &   (0.04)   &  11.56  &   (0.00)   &  11.21  &   (0.01)   &  11.04  &   (0.02)   &  10.85  &   (0.03)   &  III  \\  
19:43:9.54  &   +23:18:8.32  &  13.37  &   (0.02)   &  13.58  &   (0.02)   &  13.54  &   (0.02)   &  12.39  &   (0.00)   &  12.13  &   (0.00)   &  11.95  &   (0.00)   &  11.84  &   (0.00)   &  11.71  &   (0.01)   &  11.64  &   (0.04)   &  11.37  &   (0.04)   &  III  \\  
19:43:9.57  &   +23:20:8.59  &  --  &   --   &  --  &   --   &  22.18  &   (0.04)   &  18.56  &   (0.20)   &  17.72  &   (0.13)   &  16.10  &   (0.08)   &  13.29  &   (0.02)   &  12.22  &   (0.01)   &  11.50  &   (0.05)   &  10.79  &   (0.03)   &  I  \\  
19:43:9.64  &   +23:17:16.48  &  19.83  &   (0.04)   &  19.10  &   (0.04)   &  17.04  &   (0.01)   &  15.73  &   (0.01)   &  14.69  &   (0.01)   &  13.80  &   (0.02)   &  12.65  &   (0.01)   &  12.04  &   (0.01)   &  11.87  &   (0.05)   &  11.34  &   (0.04)   &  II  \\  
19:43:9.64  &   +23:17:16.26  &  20.53  &   (0.04)   &  19.18  &   (0.04)   &  18.00  &   (0.02)   &  15.79  &   (0.03)   &  14.79  &   (0.01)   &  14.01  &   (0.01)   &  12.65  &   (0.01)   &  12.04  &   (0.01)   &  11.87  &   (0.06)   &  11.34  &   (0.05)   &  II  \\  
19:43:9.85  &   +23:18:14.33  &  16.43  &   (0.03)   &  16.54  &   (0.01)   &  16.42  &   (0.03)   &  13.73  &   (0.02)   &  11.22  &   (0.00)   &  9.89  &   (0.01)   &  8.83  &   (0.00)   &  8.92  &   (0.00)   &  8.62  &   (0.00)   &  8.50  &   (0.00)   &  III  \\  
19:43:9.93  &   +23:17:55.25  &  10.58  &   (0.04)   &  --  &   --   &  11.02  &   (0.05)   &  10.01  &   (0.00)   &  9.88  &   (0.00)   &  9.78  &   (0.01)   &  9.70  &   (0.00)   &  9.79  &   (0.00)   &  9.81  &   (0.01)   &  9.65  &   (0.01)   &  III  \\  
19:43:9.96  &   +23:17:7.55  &  --  &   --   &  --  &   --   &  17.42  &   (0.09)   &  14.69  &   (0.03)   &  13.08  &   (0.01)   &  12.36  &   (0.02)   &  11.68  &   (0.00)   &  11.49  &   (0.01)   &  11.51  &   (0.04)   &  11.20  &   (0.05)   &  III  \\  
19:43:9.97  &   +23:18:1.08  &  13.05  &   (0.03)   &  13.35  &   (0.01)   &  13.40  &   (0.04)   &  12.07  &   (0.01)   &  11.79  &   (0.01)   &  11.55  &   (0.02)   &  11.07  &   (0.00)   &  10.91  &   (0.00)   &  10.61  &   (0.02)   &  9.72  &   (0.01)   &  II  \\  
19:43:9.99  &   +23:17:38.62  &  --  &   --   &  19.40  &   (0.10)   &  19.09  &   (0.11)   &  15.83  &   (0.03)   &  14.98  &   (0.01)   &  14.43  &   (0.02)   &  14.13  &   (0.04)   &  13.19  &   (0.03)   &  13.13  &   (0.14)   &  12.15  &   (0.08)   &  II  \\  
19:43:10.00  &   +23:17:17.56  &  12.84  &   (0.03)   &  13.17  &   (0.01)   &  13.18  &   (0.04)   &  12.10  &   (0.00)   &  11.88  &   (0.01)   &  11.61  &   (0.01)   &  11.56  &   (0.00)   &  11.48  &   (0.01)   &  11.94  &   (0.05)   &  11.64  &   (0.05)   &  III  \\  
19:43:10.17  &   +23:19:16.93  &  17.41  &   (0.02)   &  16.89  &   (0.03)   &  16.34  &   (0.01)   &  14.71  &   (0.01)   &  14.01  &   (0.01)   &  13.85  &   (0.01)   &  13.59  &   (0.03)   &  13.39  &   (0.04)   &  12.90  &   (0.11)   &  12.61  &   (0.15)   &  II  \\  
19:43:10.27  &   +23:20:48.62  &  12.81  &   (0.03)   &  16.77  &   (0.23)   &  13.19  &   (0.02)   &  12.23  &   (0.01)   &  11.95  &   (0.00)   &  11.88  &   (0.00)   &  11.74  &   (0.00)   &  11.80  &   (0.01)   &  11.75  &   (0.04)   &  11.58  &   (0.05)   &  III  \\  
19:43:10.40  &   +23:17:49.31  &  11.76  &   (0.04)   &  12.09  &   (0.01)   &  12.17  &   (0.03)   &  11.05  &   (0.00)   &  10.88  &   (0.00)   &  10.72  &   (0.01)   &  10.69  &   (0.00)   &  10.57  &   (0.00)   &  10.50  &   (0.02)   &  9.89  &   (0.01)   &  III  \\  
19:43:10.52  &   +23:17:24.04  &  13.78  &   (0.05)   &  13.94  &   (0.03)   &  13.77  &   (0.05)   &  12.63  &   (0.00)   &  12.40  &   (0.01)   &  12.11  &   (0.01)   &  12.11  &   (0.01)   &  12.03  &   (0.01)   &  11.92  &   (0.05)   &  11.71  &   (0.06)   &  III  \\  
19:43:10.54  &   +23:18:1.15  &  10.34  &   (0.06)   &  12.94  &   (0.34)   &  10.87  &   (0.08)   &  9.71  &   (0.01)   &  9.58  &   (0.00)   &  9.50  &   (0.01)   &  9.28  &   (0.00)   &  9.47  &   (0.00)   &  9.41  &   (0.01)   &  9.45  &   (0.01)   &  III  \\  
19:43:10.59  &   +23:20:40.88  &  --  &   --   &  --  &   --   &  23.25  &   (0.15)   &  18.59  &   (0.20)   &  15.90  &   (0.03)   &  14.46  &   (0.01)   &  13.79  &   (0.03)   &  13.34  &   (0.04)   &  12.80  &   (0.13)   &  12.91  &   (0.21)   &  III  \\  
19:43:10.71  &   +23:17:6.94  &  18.97  &   (0.03)   &  --  &   --   &  16.06  &   (0.01)   &  15.85  &   (0.01)   &  13.74  &   (0.01)   &  12.63  &   (0.02)   &  12.15  &   (0.01)   &  11.94  &   (0.01)   &  12.03  &   (0.05)   &  11.85  &   (0.06)   &  III  \\  
19:43:10.88  &   +23:16:13.15  &  --  &   --   &  21.03  &   (0.04)   &  18.55  &   (0.03)   &  15.01  &   (0.01)   &  13.56  &   (0.01)   &  12.86  &   (0.01)   &  12.41  &   (0.01)   &  12.26  &   (0.01)   &  12.13  &   (0.08)   &  11.18  &   (0.04)   &  III  \\  
19:43:10.93  &   +23:20:20.11  &  13.54  &   (0.04)   &  13.84  &   (0.02)   &  13.54  &   (0.02)   &  12.25  &   (0.01)   &  12.01  &   (0.00)   &  11.89  &   (0.00)   &  11.80  &   (0.00)   &  11.62  &   (0.01)   &  11.59  &   (0.04)   &  11.46  &   (0.05)   &  III  \\  
19:43:11.08  &   +23:19:35.00  &  20.17  &   (0.02)   &  18.69  &   (0.02)   &  17.36  &   (0.02)   &  15.16  &   (0.01)   &  14.06  &   (0.01)   &  13.36  &   (0.01)   &  12.93  &   (0.01)   &  12.11  &   (0.01)   &  11.70  &   (0.05)   &  10.70  &   (0.03)   &  II  \\  
19:43:11.08  &   +23:19:34.28  &  19.47  &   (0.02)   &  18.62  &   (0.02)   &  17.73  &   (0.03)   &  15.07  &   (0.01)   &  13.98  &   (0.00)   &  13.41  &   (0.00)   &  12.93  &   (0.01)   &  12.11  &   (0.01)   &  11.70  &   (0.05)   &  10.70  &   (0.02)   &  II  \\  
19:43:11.48  &   +23:17:25.08  &  21.21  &   (0.02)   &  19.92  &   (0.04)   &  18.58  &   (0.04)   &  15.56  &   (0.01)   &  14.45  &   (0.02)   &  13.80  &   (0.01)   &  13.09  &   (0.02)   &  12.47  &   (0.02)   &  12.59  &   (0.09)   &  11.60  &   (0.05)   &  II  \\  
19:43:11.56  &   +23:18:58.79  &  --  &   --   &  --  &   --   &  17.55  &   (0.26)   &  13.88  &   (0.01)   &  13.23  &   (0.01)   &  12.90  &   (0.01)   &  12.58  &   (0.01)   &  12.62  &   (0.02)   &  12.48  &   (0.10)   &  11.69  &   (0.07)   &  III  \\  
19:43:11.57  &   +23:18:19.62  &  18.72  &   (0.02)   &  17.95  &   (0.03)   &  17.14  &   (0.04)   &  14.63  &   (0.00)   &  13.58  &   (0.01)   &  12.92  &   (0.00)   &  11.88  &   (0.01)   &  11.57  &   (0.01)   &  11.52  &   (0.03)   &  10.48  &   (0.02)   &  II  \\  
19:43:11.57  &   +23:18:57.28  &  16.72  &   (0.04)   &  16.48  &   (0.01)   &  15.71  &   (0.04)   &  13.79  &   (0.00)   &  13.17  &   (0.00)   &  12.94  &   (0.00)   &  12.58  &   (0.01)   &  12.62  &   (0.02)   &  12.48  &   (0.08)   &  11.69  &   (0.05)   &  III  \\  
19:43:11.58  &   +23:18:20.45  &  19.42  &   (0.02)   &  18.02  &   (0.03)   &  16.70  &   (0.04)   &  14.72  &   (0.01)   &  13.64  &   (0.01)   &  12.92  &   (0.00)   &  11.88  &   (0.00)   &  11.57  &   (0.01)   &  11.52  &   (0.04)   &  10.48  &   (0.02)   &  II  \\  
19:43:11.58  &   +23:17:32.42  &  19.87  &   (0.11)   &  17.85  &   (0.14)   &  16.30  &   (0.05)   &  14.34  &   (0.00)   &  13.46  &   (0.01)   &  12.83  &   (0.01)   &  12.49  &   (0.01)   &  11.82  &   (0.01)   &  11.51  &   (0.03)   &  10.73  &   (0.02)   &  II  \\  
19:43:11.66  &   +23:19:9.05  &  13.95  &   (0.04)   &  14.17  &   (0.05)   &  13.57  &   (0.02)   &  12.14  &   (0.00)   &  11.77  &   (0.00)   &  11.64  &   (0.00)   &  11.45  &   (0.00)   &  11.36  &   (0.01)   &  11.26  &   (0.03)   &  11.38  &   (0.04)   &  III  \\  
19:43:11.77  &   +23:17:42.36  &  --  &   --   &  20.24  &   (0.04)   &  18.83  &   (0.05)   &  15.09  &   (0.02)   &  14.23  &   (0.01)   &  13.56  &   (0.01)   &  13.21  &   (0.02)   &  13.24  &   (0.04)   &  12.88  &   (0.12)   &  12.63  &   (0.13)   &  III  \\  
19:43:11.78  &   +23:16:48.25  &  19.94  &   (0.02)   &  19.23  &   (0.04)   &  18.43  &   (0.04)   &  16.11  &   (0.01)   &  15.06  &   (0.01)   &  14.32  &   (0.02)   &  13.73  &   (0.03)   &  13.01  &   (0.03)   &  12.55  &   (0.09)   &  12.01  &   (0.08)   &  II  \\  
19:43:11.88  &   +23:19:23.05  &  21.95  &   (0.03)   &  20.52  &   (0.02)   &  18.86  &   (0.01)   &  16.81  &   (0.04)   &  15.85  &   (0.03)   &  15.10  &   (0.02)   &  13.72  &   (0.03)   &  12.78  &   (0.02)   &  12.40  &   (0.09)   &  11.38  &   (0.05)   &  II  \\  
19:43:11.89  &   +23:19:28.74  &  20.16  &   (0.01)   &  18.77  &   (0.02)   &  17.45  &   (0.01)   &  15.35  &   (0.01)   &  14.26  &   (0.01)   &  13.58  &   (0.01)   &  13.08  &   (0.01)   &  12.16  &   (0.01)   &  11.73  &   (0.05)   &  10.99  &   (0.04)   &  II  \\  
19:43:11.89  &   +23:19:28.02  &  19.46  &   (0.01)   &  18.70  &   (0.02)   &  17.78  &   (0.02)   &  15.25  &   (0.01)   &  14.21  &   (0.01)   &  13.64  &   (0.00)   &  13.08  &   (0.02)   &  12.16  &   (0.01)   &  11.73  &   (0.04)   &  10.99  &   (0.03)   &  II  \\  
19:43:11.90  &   +23:17:43.58  &  --  &   --   &  21.02  &   (0.13)   &  20.42  &   (0.14)   &  15.26  &   (0.02)   &  14.30  &   (0.01)   &  13.66  &   (0.01)   &  13.21  &   (0.02)   &  13.24  &   (0.03)   &  12.88  &   (0.16)   &  12.63  &   (0.17)   &  III  \\  
19:43:11.96  &   +23:19:24.67  &  --  &   --   &  --  &   --   &  21.63  &   (0.04)   &  17.23  &   (0.06)   &  15.21  &   (0.02)   &  14.22  &   (0.01)   &  13.61  &   (0.02)   &  12.78  &   (0.02)   &  12.40  &   (0.09)   &  11.38  &   (0.05)   &  II  \\  
19:43:11.99  &   +23:13:58.37  &  --  &   --   &  22.76  &   (0.07)   &  20.66  &   (0.03)   &  17.33  &   (0.08)   &  14.45  &   (0.02)   &  12.66  &   (0.02)   &  11.39  &   (0.00)   &  11.06  &   (0.01)   &  10.94  &   (0.02)   &  10.73  &   (0.03)   &  III  \\  
19:43:12.02  &   +23:15:51.52  &  17.46  &   (0.02)   &  17.53  &   (0.02)   &  16.22  &   (0.03)   &  13.96  &   (0.01)   &  13.10  &   (0.01)   &  12.19  &   (0.04)   &  13.09  &   (0.01)   &  12.54  &   (0.02)   &  12.38  &   (0.07)   &  12.47  &   (0.11)   &  III  \\  
19:43:12.16  &   +23:16:40.62  &  20.32  &   (0.02)   &  19.33  &   (0.04)   &  18.26  &   (0.04)   &  15.17  &   (0.01)   &  14.16  &   (0.01)   &  13.31  &   (0.02)   &  13.14  &   (0.01)   &  12.39  &   (0.01)   &  12.03  &   (0.05)   &  11.40  &   (0.04)   &  II  \\  
19:43:12.23  &   +23:17:16.19  &  15.70  &   (0.15)   &  14.39  &   (0.01)   &  13.79  &   (0.03)   &  12.51  &   (0.00)   &  12.15  &   (0.01)   &  11.84  &   (0.01)   &  11.90  &   (0.01)   &  11.70  &   (0.01)   &  11.85  &   (0.06)   &  11.20  &   (0.05)   &  III  \\  
19:43:12.37  &   +23:20:10.21  &  --  &   --   &  --  &   --   &  22.56  &   (0.06)   &  17.08  &   (0.05)   &  14.78  &   (0.01)   &  13.65  &   (0.01)   &  12.67  &   (0.01)   &  12.63  &   (0.02)   &  12.56  &   (0.11)   &  12.24  &   (0.12)   &  III  \\  
19:43:12.47  &   +23:18:17.03  &  --  &   --   &  17.85  &   (0.11)   &  13.16  &   (0.01)   &  11.43  &   (0.00)   &  10.83  &   (0.00)   &  10.46  &   (0.01)   &  9.68  &   (0.00)   &  9.56  &   (0.00)   &  9.16  &   (0.00)   &  8.72  &   (0.00)   &  III  \\  
19:43:12.47  &   +23:16:28.67  &  11.04  &   (0.03)   &  11.55  &   (0.02)   &  11.05  &   (0.06)   &  9.83  &   (0.00)   &  9.66  &   (0.00)   &  9.32  &   (0.05)   &  9.57  &   (0.00)   &  9.31  &   (0.00)   &  9.48  &   (0.01)   &  9.18  &   (0.01)   &  III  \\  
19:43:12.69  &   +23:17:3.44  &  14.44  &   (0.02)   &  14.86  &   (0.01)   &  14.36  &   (0.02)   &  13.11  &   (0.00)   &  12.89  &   (0.01)   &  12.61  &   (0.02)   &  12.63  &   (0.01)   &  12.61  &   (0.02)   &  12.53  &   (0.08)   &  11.97  &   (0.07)   &  III  \\  

\hline
\end{tabular}
\begin{tabular}{@{}l@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll}
\hline

RA (J2000)   &    Dec (J2000)    &  V  & & R  & & I   & &   J  & &  H   & &  K$_{s}$   & & [3.6]  & &[4.5]  && [5.8]  &&[8]  && SED Class   \\

\hline

19:43:13.02  &   +23:16:53.18  &  --  &   --   &  22.76  &   (0.07)   &  21.28  &   (0.02)   &  18.14  &   (0.12)   &  16.21  &   (0.04)   &  14.69  &   (0.02)   &  13.18  &   (0.01)   &  12.62  &   (0.02)   &  11.88  &   (0.06)   &  11.11  &   (0.04)   &  II  \\  
19:43:13.10  &   +23:19:59.88  &  --  &   --   &  21.77  &   (0.03)   &  13.71  &   (0.01)   &  13.52  &   (0.01)   &  11.39  &   (0.00)   &  10.44  &   (0.00)   &  9.64  &   (0.00)   &  9.66  &   (0.00)   &  9.46  &   (0.01)   &  9.40  &   (0.01)   &  III  \\  
19:43:13.14  &   +23:15:38.09  &  --  &   --   &  23.96  &   (0.15)   &  19.88  &   (0.02)   &  14.19  &   (0.01)   &  11.80  &   (0.01)   &  10.61  &   (0.01)   &  9.69  &   (0.00)   &  9.66  &   (0.00)   &  9.37  &   (0.01)   &  9.38  &   (0.01)   &  III  \\  
19:43:13.15  &   +23:13:33.67  &  --  &   --   &  --  &   --   &  21.63  &   (0.05)   &  17.11  &   (0.06)   &  15.14  &   (0.02)   &  13.70  &   (0.02)   &  12.40  &   (0.01)   &  11.68  &   (0.01)   &  11.01  &   (0.03)   &  9.80  &   (0.01)   &  II  \\  
19:43:13.34  &   +23:14:34.48  &  20.38  &   (0.03)   &  18.83  &   (0.06)   &  17.48  &   (0.03)   &  15.10  &   (0.02)   &  14.00  &   (0.01)   &  13.19  &   (0.02)   &  11.95  &   (0.01)   &  11.44  &   (0.01)   &  10.88  &   (0.02)   &  10.38  &   (0.02)   &  II  \\  
19:43:13.34  &   +23:14:33.43  &  19.68  &   (0.03)   &  18.76  &   (0.06)   &  17.92  &   (0.04)   &  14.90  &   (0.01)   &  13.75  &   (0.02)   &  12.96  &   (0.38)   &  11.95  &   (0.01)   &  11.44  &   (0.01)   &  10.88  &   (0.02)   &  10.38  &   (0.02)   &  II  \\  
19:43:13.47  &   +23:19:15.78  &  18.17  &   (0.03)   &  17.82  &   (0.02)   &  16.63  &   (0.02)   &  14.27  &   (0.01)   &  13.41  &   (0.01)   &  13.00  &   (0.01)   &  12.08  &   (0.01)   &  11.70  &   (0.01)   &  11.16  &   (0.03)   &  10.06  &   (0.01)   &  II  \\  
19:43:13.55  &   +23:16:53.00  &  --  &   --   &  --  &   --   &  20.92  &   (0.02)   &  16.13  &   (0.02)   &  14.20  &   (0.01)   &  13.24  &   (0.01)   &  12.46  &   (0.01)   &  12.56  &   (0.02)   &  12.13  &   (0.08)   &  11.73  &   (0.07)   &  III  \\  
19:43:13.56  &   +23:17:58.74  &  15.94  &   (0.02)   &  15.88  &   (0.02)   &  14.92  &   (0.02)   &  12.97  &   (0.00)   &  12.32  &   (0.01)   &  11.85  &   (0.01)   &  11.11  &   (0.00)   &  10.72  &   (0.00)   &  10.28  &   (0.01)   &  9.53  &   (0.01)   &  II  \\  
19:43:13.62  &   +23:17:40.16  &  15.47  &   (0.02)   &  19.53  &   (0.15)   &  14.55  &   (0.02)   &  12.71  &   (0.00)   &  12.16  &   (0.01)   &  11.85  &   (0.01)   &  11.78  &   (0.00)   &  11.66  &   (0.01)   &  11.69  &   (0.04)   &  11.39  &   (0.04)   &  III  \\  
19:43:13.73  &   +23:21:5.40  &  --  &   --   &  --  &   --   &  22.31  &   (0.04)   &  17.07  &   (0.05)   &  15.03  &   (0.01)   &  13.96  &   (0.01)   &  13.17  &   (0.02)   &  12.64  &   (0.02)   &  12.71  &   (0.13)   &  12.17  &   (0.11)   &  III  \\  
19:43:13.78  &   +23:21:14.51  &  --  &   --   &  21.91  &   (0.03)   &  18.82  &   (0.01)   &  14.30  &   (0.01)   &  12.42  &   (0.01)   &  11.47  &   (0.01)   &  10.80  &   (0.00)   &  10.70  &   (0.00)   &  10.71  &   (0.02)   &  10.55  &   (0.02)   &  III  \\  
19:43:13.98  &   +23:15:58.43  &  --  &   --   &  21.20  &   (0.07)   &  18.46  &   (0.02)   &  14.11  &   (0.01)   &  12.25  &   (0.00)   &  11.35  &   (0.01)   &  10.73  &   (0.00)   &  10.78  &   (0.00)   &  10.51  &   (0.02)   &  10.34  &   (0.02)   &  III  \\  
19:43:14.28  &   +23:21:10.84  &  17.68  &   (0.01)   &  17.69  &   (0.02)   &  16.52  &   (0.01)   &  14.30  &   (0.02)   &  13.49  &   (0.00)   &  13.11  &   (0.00)   &  12.93  &   (0.01)   &  12.73  &   (0.02)   &  12.57  &   (0.09)   &  12.58  &   (0.12)   &  III  \\  
19:43:14.30  &   +23:17:17.41  &  10.99  &   (0.02)   &  11.62  &   (0.02)   &  11.29  &   (0.03)   &  10.32  &   (0.00)   &  10.07  &   (0.00)   &  9.88  &   (0.02)   &  10.08  &   (0.00)   &  9.85  &   (0.00)   &  9.96  &   (0.01)   &  9.84  &   (0.01)   &  III  \\  
19:43:14.45  &   +23:17:59.42  &  --  &   --   &  22.90  &   (0.07)   &  20.41  &   (0.01)   &  15.81  &   (0.02)   &  13.86  &   (0.01)   &  12.89  &   (0.01)   &  12.10  &   (0.01)   &  12.17  &   (0.01)   &  12.01  &   (0.07)   &  12.17  &   (0.11)   &  III  \\  
19:43:14.51  &   +23:20:15.79  &  14.11  &   (0.01)   &  14.18  &   (0.02)   &  13.36  &   (0.01)   &  11.61  &   (0.01)   &  11.13  &   (0.00)   &  10.94  &   (0.00)   &  10.62  &   (0.00)   &  10.60  &   (0.00)   &  10.64  &   (0.02)   &  10.66  &   (0.02)   &  III  \\  
19:43:14.52  &   +23:21:1.12  &  --  &   --   &  23.62  &   (0.12)   &  20.56  &   (0.01)   &  16.35  &   (0.03)   &  14.88  &   (0.01)   &  14.01  &   (0.01)   &  13.33  &   (0.02)   &  13.13  &   (0.03)   &  13.12  &   (0.21)   &  12.37  &   (0.14)   &  III  \\  
19:43:14.62  &   +23:16:0.77  &  11.28  &   (0.03)   &  11.75  &   (0.02)   &  11.24  &   (0.04)   &  10.04  &   (0.00)   &  9.87  &   (0.01)   &  9.42  &   (0.07)   &  9.78  &   (0.00)   &  9.58  &   (0.00)   &  9.59  &   (0.01)   &  9.56  &   (0.01)   &  III  \\  
19:43:14.80  &   +23:15:30.28  &  20.99  &   (0.03)   &  19.82  &   (0.05)   &  17.21  &   (0.01)   &  16.00  &   (0.01)   &  14.82  &   (0.02)   &  13.78  &   (0.07)   &  13.30  &   (0.02)   &  12.84  &   (0.02)   &  12.58  &   (0.09)   &  11.73  &   (0.06)   &  II  \\  
19:43:14.95  &   +23:13:56.60  &  19.75  &   (0.06)   &  18.65  &   (0.08)   &  16.36  &   (0.01)   &  15.13  &   (0.02)   &  13.83  &   (0.03)   &  12.97  &   (0.00)   &  11.44  &   (0.00)   &  10.95  &   (0.00)   &  10.39  &   (0.01)   &  9.52  &   (0.01)   &  II  \\  
19:43:14.95  &   +23:21:39.64  &  14.52  &   (0.02)   &  16.57  &   (0.33)   &  14.14  &   (0.01)   &  12.73  &   (0.02)   &  12.30  &   (0.01)   &  12.00  &   (0.01)   &  12.04  &   (0.01)   &  11.91  &   (0.01)   &  11.99  &   (0.05)   &  12.11  &   (0.08)   &  III  \\  
19:43:14.96  &   +23:16:59.88  &  21.71  &   (0.03)   &  19.84  &   (0.03)   &  18.13  &   (0.02)   &  15.96  &   (0.02)   &  14.82  &   (0.01)   &  14.28  &   (0.01)   &  13.39  &   (0.02)   &  13.00  &   (0.03)   &  12.73  &   (0.13)   &  11.78  &   (0.07)   &  II  \\  
19:43:14.96  &   +23:16:58.94  &  21.01  &   (0.03)   &  19.76  &   (0.03)   &  18.51  &   (0.03)   &  15.84  &   (0.01)   &  14.68  &   (0.01)   &  14.07  &   (0.02)   &  13.39  &   (0.02)   &  13.00  &   (0.03)   &  12.73  &   (0.10)   &  11.78  &   (0.06)   &  II  \\  
19:43:14.96  &   +23:21:41.40  &  --  &   --   &  --  &   --   &  16.77  &   (0.18)   &  12.85  &   (0.01)   &  12.42  &   (0.01)   &  12.18  &   (0.01)   &  12.04  &   (0.01)   &  11.91  &   (0.01)   &  11.99  &   (0.07)   &  12.11  &   (0.11)   &  III  \\  
19:43:15.09  &   +23:17:20.04  &  15.64  &   (0.02)   &  16.19  &   (0.24)   &  14.71  &   (0.02)   &  13.14  &   (0.00)   &  12.50  &   (0.01)   &  12.22  &   (0.01)   &  12.21  &   (0.01)   &  12.14  &   (0.01)   &  12.21  &   (0.06)   &  12.00  &   (0.07)   &  III  \\  
19:43:15.14  &   +23:17:20.83  &  --  &   --   &  16.27  &   (0.24)   &  14.64  &   (0.04)   &  13.24  &   (0.00)   &  12.58  &   (0.01)   &  12.35  &   (0.01)   &  12.21  &   (0.01)   &  12.14  &   (0.01)   &  12.21  &   (0.07)   &  12.00  &   (0.09)   &  III  \\  
19:43:15.68  &   +23:17:6.07  &  19.09  &   (0.02)   &  18.37  &   (0.04)   &  15.74  &   (0.02)   &  15.36  &   (0.01)   &  13.32  &   (0.02)   &  12.50  &   (0.03)   &  11.96  &   (0.01)   &  11.88  &   (0.01)   &  11.85  &   (0.05)   &  11.60  &   (0.05)   &  III  \\  
19:43:15.74  &   +23:17:9.13  &  --  &   --   &  --  &   --   &  20.65  &   (0.03)   &  15.23  &   (0.01)   &  13.00  &   (0.01)   &  11.94  &   (0.01)   &  10.95  &   (0.00)   &  10.98  &   (0.00)   &  10.80  &   (0.02)   &  10.63  &   (0.02)   &  III  \\  
19:43:15.78  &   +23:17:6.07  &  19.79  &   (0.02)   &  18.44  &   (0.04)   &  17.30  &   (0.02)   &  15.05  &   (0.05)   &  13.49  &   (0.02)   &  12.66  &   (0.02)   &  11.96  &   (0.01)   &  11.88  &   (0.01)   &  11.85  &   (0.07)   &  11.60  &   (0.07)   &  III  \\  
19:43:15.82  &   +23:21:39.89  &  --  &   --   &  --  &   --   &  15.35  &   (0.11)   &  13.59  &   (0.01)   &  13.08  &   (0.01)   &  12.87  &   (0.01)   &  12.54  &   (0.01)   &  12.47  &   (0.01)   &  12.43  &   (0.10)   &  11.88  &   (0.09)   &  III  \\  
19:43:16.21  &   +23:15:53.57  &  16.24  &   (0.03)   &  17.43  &   (0.15)   &  15.15  &   (0.02)   &  13.22  &   (0.01)   &  12.53  &   (0.02)   &  11.84  &   (0.05)   &  12.11  &   (0.01)   &  12.03  &   (0.01)   &  11.88  &   (0.05)   &  11.01  &   (0.03)   &  III  \\  
19:43:16.49  &   +23:21:29.88  &  --  &   --   &  20.91  &   (0.01)   &  17.88  &   (0.01)   &  13.38  &   (0.01)   &  11.34  &   (0.01)   &  10.32  &   (0.01)   &  9.63  &   (0.00)   &  9.62  &   (0.00)   &  9.52  &   (0.01)   &  9.33  &   (0.01)   &  III  \\  
19:43:16.49  &   +23:21:29.30  &  --  &   --   &  20.84  &   (0.01)   &  18.32  &   (0.02)   &  13.25  &   (0.02)   &  11.22  &   (0.00)   &  10.16  &   (0.01)   &  9.63  &   (0.00)   &  9.62  &   (0.00)   &  9.52  &   (0.01)   &  9.33  &   (0.01)   &  III  \\  
19:43:16.64  &   +23:17:43.40  &  12.76  &   (0.02)   &  12.89  &   (0.02)   &  12.10  &   (0.02)   &  10.52  &   (0.00)   &  9.98  &   (0.00)   &  9.73  &   (0.02)   &  9.61  &   (0.00)   &  9.58  &   (0.00)   &  9.70  &   (0.01)   &  9.62  &   (0.01)   &  III  \\  
19:43:16.80  &   +23:20:47.11  &  --  &   --   &  --  &   --   &  22.51  &   (0.06)   &  17.30  &   (0.06)   &  14.88  &   (0.01)   &  13.65  &   (0.01)   &  12.78  &   (0.01)   &  12.68  &   (0.02)   &  12.38  &   (0.09)   &  12.66  &   (0.16)   &  III  \\  
19:43:16.80  &   +23:19:17.62  &  --  &   --   &  18.34  &   (0.02)   &  17.08  &   (0.02)   &  14.51  &   (0.01)   &  13.68  &   (0.01)   &  13.38  &   (0.00)   &  12.97  &   (0.02)   &  12.91  &   (0.02)   &  13.07  &   (0.13)   &  12.31  &   (0.10)   &  III  \\  
19:43:16.87  &   +23:19:10.81  &  12.18  &   (0.01)   &  12.56  &   (0.02)   &  11.96  &   (0.01)   &  10.70  &   (0.00)   &  10.50  &   (0.00)   &  10.43  &   (0.00)   &  10.24  &   (0.00)   &  10.31  &   (0.00)   &  10.26  &   (0.01)   &  9.94  &   (0.01)   &  III  \\  
19:43:16.92  &   +23:18:4.28  &  --  &   --   &  --  &   --   &  21.53  &   (0.02)   &  16.59  &   (0.03)   &  14.69  &   (0.01)   &  13.67  &   (0.01)   &  12.90  &   (0.01)   &  12.78  &   (0.02)   &  12.59  &   (0.11)   &  12.44  &   (0.14)   &  III  \\  
19:43:16.94  &   +23:17:58.88  &  --  &   --   &  21.70  &   (0.03)   &  19.73  &   (0.01)   &  17.47  &   (0.08)   &  16.83  &   (0.11)   &  16.25  &   (0.11)   &  12.16  &   (0.01)   &  11.92  &   (0.01)   &  11.87  &   (0.05)   &  11.55  &   (0.06)   &  III  \\  
19:43:16.98  &   +23:17:51.65  &  20.47  &   (0.02)   &  19.38  &   (0.03)   &  16.34  &   (0.01)   &  15.08  &   (0.01)   &  14.02  &   (0.01)   &  13.26  &   (0.01)   &  12.12  &   (0.01)   &  11.79  &   (0.01)   &  11.85  &   (0.05)   &  10.97  &   (0.04)   &  III  \\  
19:43:16.99  &   +23:19:48.50  &  11.86  &   (0.01)   &  12.47  &   (0.02)   &  12.15  &   (0.01)   &  11.21  &   (0.01)   &  10.97  &   (0.00)   &  10.95  &   (0.00)   &  11.48  &   (0.00)   &  10.89  &   (0.00)   &  10.75  &   (0.02)   &  10.82  &   (0.02)   &  III  \\  
19:43:16.99  &   +23:19:37.16  &  13.33  &   (0.01)   &  13.69  &   (0.02)   &  13.07  &   (0.01)   &  11.68  &   (0.01)   &  11.44  &   (0.00)   &  11.32  &   (0.00)   &  11.32  &   (0.00)   &  11.15  &   (0.00)   &  11.27  &   (0.03)   &  11.02  &   (0.03)   &  III  \\  
19:43:17.08  &   +23:14:33.00  &  21.22  &   (0.04)   &  19.71  &   (0.05)   &  18.31  &   (0.04)   &  15.03  &   (0.01)   &  13.74  &   (0.03)   &  12.71  &   (0.24)   &  12.14  &   (0.01)   &  11.54  &   (0.01)   &  10.87  &   (0.02)   &  9.77  &   (0.01)   &  II  \\  
19:43:17.37  &   +23:20:25.48  &  --  &   --   &  --  &   --   &  16.99  &   (0.19)   &  12.63  &   (0.01)   &  11.95  &   (0.01)   &  11.69  &   (0.01)   &  11.52  &   (0.00)   &  11.64  &   (0.01)   &  11.42  &   (0.04)   &  11.59  &   (0.06)   &  III  \\  
19:43:17.37  &   +23:20:26.12  &  15.05  &   (0.01)   &  15.02  &   (0.02)   &  14.12  &   (0.01)   &  12.53  &   (0.01)   &  11.87  &   (0.00)   &  11.68  &   (0.00)   &  11.52  &   (0.00)   &  11.64  &   (0.01)   &  11.42  &   (0.04)   &  11.59  &   (0.05)   &  III  \\  
19:43:17.47  &   +23:18:12.35  &  --  &   --   &  --  &   --   &  12.83  &   (0.01)   &  11.22  &   (0.00)   &  10.47  &   (0.00)   &  10.17  &   (0.01)   &  9.83  &   (0.00)   &  10.01  &   (0.00)   &  9.93  &   (0.01)   &  9.83  &   (0.01)   &  III  \\  
19:43:17.73  &   +23:17:21.77  &  --  &   --   &  22.67  &   (0.06)   &  20.49  &   (0.01)   &  16.82  &   (0.04)   &  14.94  &   (0.01)   &  13.98  &   (0.01)   &  13.23  &   (0.02)   &  13.03  &   (0.03)   &  13.52  &   (0.23)   &  12.54  &   (0.19)   &  III  \\  
19:43:18.01  &   +23:17:44.84  &  18.63  &   (0.04)   &  17.77  &   (0.04)   &  17.13  &   (0.05)   &  14.68  &   (0.01)   &  13.76  &   (0.01)   &  13.30  &   (0.02)   &  12.77  &   (0.01)   &  12.54  &   (0.02)   &  12.24  &   (0.07)   &  11.26  &   (0.04)   &  II  \\  
19:43:18.09  &   +23:15:40.36  &  --  &   --   &  22.32  &   (0.06)   &  19.27  &   (0.02)   &  14.53  &   (0.01)   &  12.48  &   (0.00)   &  11.48  &   (0.01)   &  10.83  &   (0.00)   &  10.70  &   (0.00)   &  10.63  &   (0.02)   &  10.67  &   (0.03)   &  III  \\  
19:43:18.50  &   +23:20:45.49  &  --  &   --   &  --  &   --   &  15.21  &   (0.60)   &  12.92  &   (0.01)   &  12.40  &   (0.01)   &  12.09  &   (0.01)   &  11.95  &   (0.01)   &  11.93  &   (0.01)   &  11.41  &   (0.04)   &  11.87  &   (0.09)   &  III  \\  
19:43:18.51  &   +23:20:33.90  &  --  &   --   &  --  &   --   &  23.67  &   (0.13)   &  17.99  &   (0.12)   &  15.61  &   (0.02)   &  14.36  &   (0.01)   &  13.47  &   (0.02)   &  13.21  &   (0.03)   &  13.16  &   (0.18)   &  12.77  &   (0.18)   &  III  \\  
19:43:18.51  &   +23:20:44.88  &  15.44  &   (0.01)   &  15.48  &   (0.02)   &  14.60  &   (0.00)   &  12.81  &   (0.01)   &  12.31  &   (0.00)   &  12.03  &   (0.01)   &  11.95  &   (0.01)   &  11.93  &   (0.01)   &  11.41  &   (0.03)   &  11.87  &   (0.07)   &  III  \\  
19:43:18.53  &   +23:17:4.24  &  14.27  &   (0.02)   &  14.64  &   (0.01)   &  14.13  &   (0.02)   &  12.87  &   (0.00)   &  12.53  &   (0.01)   &  12.27  &   (0.02)   &  12.27  &   (0.01)   &  12.20  &   (0.01)   &  12.02  &   (0.05)   &  12.22  &   (0.09)   &  III  \\  
19:43:18.89  &   +23:18:44.46  &  13.12  &   (0.01)   &  13.56  &   (0.02)   &  13.03  &   (0.01)   &  11.73  &   (0.00)   &  11.48  &   (0.01)   &  11.34  &   (0.01)   &  11.19  &   (0.00)   &  11.17  &   (0.01)   &  11.28  &   (0.03)   &  11.11  &   (0.03)   &  III  \\  
19:43:19.02  &   +23:21:56.84  &  --  &   --   &  23.55  &   (0.12)   &  20.99  &   (0.02)   &  17.04  &   (0.05)   &  15.64  &   (0.02)   &  14.76  &   (0.02)   &  13.68  &   (0.02)   &  13.32  &   (0.04)   &  13.48  &   (0.25)   &  12.60  &   (0.17)   &  III  \\  
19:43:19.03  &   +23:19:24.46  &  --  &   --   &  --  &   --   &  22.68  &   (0.05)   &  17.33  &   (0.06)   &  15.07  &   (0.02)   &  13.92  &   (0.01)   &  13.06  &   (0.01)   &  13.09  &   (0.03)   &  12.90  &   (0.16)   &  12.47  &   (0.14)   &  III  \\  
19:43:19.15  &   +23:20:29.11  &  15.44  &   (0.02)   &  15.38  &   (0.01)   &  14.35  &   (0.01)   &  12.43  &   (0.01)   &  11.99  &   (0.00)   &  11.72  &   (0.00)   &  11.60  &   (0.00)   &  11.54  &   (0.01)   &  11.47  &   (0.03)   &  11.53  &   (0.05)   &  III  \\  
19:43:19.30  &   +23:18:47.56  &  22.16  &   (0.08)   &  20.85  &   (0.03)   &  19.18  &   (0.02)   &  16.70  &   (0.04)   &  15.62  &   (0.02)   &  14.82  &   (0.01)   &  14.01  &   (0.03)   &  13.36  &   (0.03)   &  12.75  &   (0.14)   &  12.17  &   (0.11)   &  II  \\  
19:43:19.49  &   +23:21:56.95  &  19.18  &   (0.01)   &  18.19  &   (0.01)   &  17.49  &   (0.01)   &  14.48  &   (0.01)   &  12.63  &   (0.01)   &  11.68  &   (0.01)   &  11.17  &   (0.00)   &  11.11  &   (0.00)   &  10.92  &   (0.02)   &  10.88  &   (0.03)   &  III  \\  
19:43:19.55  &   +23:20:33.47  &  --  &   --   &  23.44  &   (0.11)   &  20.71  &   (0.02)   &  15.96  &   (0.02)   &  13.97  &   (0.01)   &  12.93  &   (0.01)   &  12.30  &   (0.01)   &  12.23  &   (0.01)   &  11.74  &   (0.05)   &  11.99  &   (0.09)   &  III  \\  
19:43:19.60  &   +23:19:10.63  &  --  &   --   &  20.79  &   (0.02)   &  18.43  &   (0.01)   &  14.88  &   (0.01)   &  13.42  &   (0.01)   &  12.69  &   (0.01)   &  12.14  &   (0.01)   &  12.40  &   (0.01)   &  12.14  &   (0.07)   &  12.07  &   (0.10)   &  III  \\  
19:43:19.60  &   +23:19:9.88  &  --  &   --   &  20.71  &   (0.02)   &  18.80  &   (0.03)   &  14.77  &   (0.00)   &  13.35  &   (0.01)   &  12.71  &   (0.00)   &  12.14  &   (0.01)   &  12.40  &   (0.02)   &  12.14  &   (0.06)   &  12.07  &   (0.08)   &  III  \\  
19:43:19.72  &   +23:17:46.25  &  --  &   --   &  23.46  &   (0.11)   &  20.34  &   (0.01)   &  15.85  &   (0.02)   &  13.92  &   (0.01)   &  12.97  &   (0.01)   &  12.23  &   (0.01)   &  12.07  &   (0.01)   &  12.04  &   (0.07)   &  11.37  &   (0.05)   &  III  \\  
19:43:19.92  &   +23:18:0.00  &  --  &   --   &  --  &   --   &  21.78  &   (0.03)   &  17.43  &   (0.11)   &  14.87  &   (0.02)   &  13.49  &   (0.01)   &  12.41  &   (0.01)   &  12.30  &   (0.01)   &  12.09  &   (0.07)   &  12.31  &   (0.13)   &  III  \\  
19:43:19.93  &   +23:19:0.26  &  --  &   --   &  21.79  &   (0.03)   &  18.55  &   (0.01)   &  13.83  &   (0.01)   &  12.06  &   (0.01)   &  11.08  &   (0.01)   &  10.33  &   (0.00)   &  10.43  &   (0.00)   &  10.06  &   (0.01)   &  10.02  &   (0.02)   &  III  \\  
19:43:20.03  &   +23:17:25.40  &  21.34  &   (0.03)   &  18.44  &   (0.03)   &  16.25  &   (0.02)   &  11.67  &   (0.00)   &  9.87  &   (0.01)   &  9.02  &   (0.04)   &  8.47  &   (0.00)   &  8.41  &   (0.00)   &  8.36  &   (0.00)   &  8.32  &   (0.00)   &  III  \\  
19:43:20.20  &   +23:17:6.47  &  --  &   --   &  --  &   --   &  21.18  &   (0.02)   &  16.36  &   (0.03)   &  14.36  &   (0.01)   &  13.41  &   (0.01)   &  12.60  &   (0.01)   &  12.58  &   (0.02)   &  12.55  &   (0.09)   &  12.02  &   (0.08)   &  III  \\  
19:43:20.24  &   +23:19:19.78  &  12.77  &   (0.01)   &  13.06  &   (0.02)   &  12.48  &   (0.01)   &  11.11  &   (0.00)   &  10.67  &   (0.00)   &  10.54  &   (0.01)   &  10.46  &   (0.00)   &  10.51  &   (0.00)   &  10.42  &   (0.01)   &  10.36  &   (0.02)   &  III  \\  
19:43:20.49  &   +23:18:31.82  &  17.92  &   (0.01)   &  17.70  &   (0.02)   &  16.25  &   (0.01)   &  13.72  &   (0.00)   &  13.00  &   (0.01)   &  12.61  &   (0.01)   &  12.49  &   (0.01)   &  12.25  &   (0.02)   &  12.52  &   (0.08)   &  12.45  &   (0.11)   &  III  \\  
19:43:20.70  &   +23:19:9.26  &  --  &   --   &  23.20  &   (0.08)   &  20.42  &   (0.02)   &  15.72  &   (0.02)   &  13.73  &   (0.01)   &  12.77  &   (0.01)   &  12.14  &   (0.01)   &  11.99  &   (0.01)   &  11.89  &   (0.06)   &  12.08  &   (0.10)   &  III  \\  
19:43:20.88  &   +23:17:31.13  &  --  &   --   &  22.47  &   (0.05)   &  19.76  &   (0.02)   &  15.72  &   (0.02)   &  14.04  &   (0.01)   &  13.23  &   (0.01)   &  12.65  &   (0.01)   &  12.50  &   (0.02)   &  12.46  &   (0.10)   &  12.19  &   (0.11)   &  III  \\  
19:43:20.97  &   +23:19:1.63  &  17.48  &   (0.01)   &  17.44  &   (0.02)   &  16.14  &   (0.01)   &  12.84  &   (0.00)   &  11.47  &   (0.01)   &  10.31  &   (0.01)   &  8.64  &   (0.00)   &  8.12  &   (0.00)   &  7.68  &   (0.00)   &  6.79  &   (0.00)   &  II  \\  
19:43:20.98  &   +23:19:2.39  &  18.18  &   (0.01)   &  --  &   --   &  15.65  &   (0.07)   &  12.93  &   (0.01)   &  11.54  &   (0.01)   &  10.36  &   (0.01)   &  8.64  &   (0.00)   &  8.12  &   (0.00)   &  7.68  &   (0.00)   &  6.79  &   (0.00)   &  II  \\  
19:43:21.06  &   +23:21:28.73  &  19.11  &   (0.01)   &  18.41  &   (0.01)   &  16.66  &   (0.01)   &  15.40  &   (0.02)   &  14.29  &   (0.01)   &  13.34  &   (0.01)   &  12.87  &   (0.01)   &  12.51  &   (0.02)   &  12.42  &   (0.08)   &  11.68  &   (0.06)   &  II  \\  
19:43:21.13  &   +23:19:30.47  &  --  &   --   &  21.72  &   (0.03)   &  19.31  &   (0.02)   &  15.65  &   (0.02)   &  14.20  &   (0.01)   &  13.48  &   (0.01)   &  12.88  &   (0.01)   &  12.87  &   (0.03)   &  12.77  &   (0.15)   &  12.75  &   (0.19)   &  III  \\  
19:43:21.15  &   +23:19:57.72  &  --  &   --   &  23.15  &   (0.09)   &  21.21  &   (0.04)   &  16.05  &   (0.02)   &  13.36  &   (0.01)   &  12.02  &   (0.01)   &  11.67  &   (0.00)   &  11.10  &   (0.00)   &  10.85  &   (0.02)   &  10.80  &   (0.03)   &  III  \\  
19:43:21.19  &   +23:17:33.79  &  21.04  &   (0.02)   &  19.32  &   (0.02)   &  17.75  &   (0.02)   &  15.53  &   (0.01)   &  14.53  &   (0.01)   &  14.06  &   (0.01)   &  13.65  &   (0.02)   &  13.45  &   (0.04)   &  13.18  &   (0.19)   &  12.23  &   (0.11)   &  II  \\  
19:43:21.28  &   +23:14:40.13  &  --  &   --   &  --  &   --   &  22.01  &   (0.03)   &  15.54  &   (0.02)   &  12.58  &   (0.00)   &  11.10  &   (0.01)   &  10.21  &   (0.00)   &  10.06  &   (0.00)   &  9.84  &   (0.01)   &  9.67  &   (0.01)   &  III  \\  
19:43:21.28  &   +23:16:12.50  &  --  &   --   &  20.39  &   (0.03)   &  18.34  &   (0.04)   &  13.99  &   (0.00)   &  12.33  &   (0.02)   &  11.23  &   (0.05)   &  11.05  &   (0.00)   &  10.96  &   (0.00)   &  10.95  &   (0.02)   &  10.89  &   (0.03)   &  III  \\  
19:43:21.47  &   +23:16:25.28  &  22.66  &   (0.04)   &  20.58  &   (0.04)   &  18.72  &   (0.02)   &  16.30  &   (0.03)   &  15.25  &   (0.02)   &  14.58  &   (0.01)   &  14.04  &   (0.03)   &  13.45  &   (0.04)   &  13.06  &   (0.17)   &  12.99  &   (0.22)   &  III  \\  
19:43:21.68  &   +23:19:54.23  &  --  &   --   &  20.55  &   (0.01)   &  18.27  &   (0.02)   &  13.67  &   (0.00)   &  11.92  &   (0.01)   &  11.06  &   (0.01)   &  10.36  &   (0.00)   &  10.58  &   (0.00)   &  10.53  &   (0.01)   &  10.37  &   (0.02)   &  III  \\  
19:43:21.79  &   +23:17:32.60  &  13.00  &   (0.02)   &  13.48  &   (0.01)   &  13.08  &   (0.02)   &  11.92  &   (0.00)   &  11.67  &   (0.01)   &  11.45  &   (0.02)   &  11.54  &   (0.00)   &  11.33  &   (0.01)   &  11.66  &   (0.04)   &  11.42  &   (0.04)   &  III  \\  
19:43:21.82  &   +23:21:4.07  &  21.36  &   (0.02)   &  20.36  &   (0.02)   &  19.52  &   (0.02)   &  16.87  &   (0.08)   &  15.65  &   (0.05)   &  14.33  &   (0.02)   &  12.20  &   (0.01)   &  11.35  &   (0.01)   &  10.75  &   (0.02)   &  10.20  &   (0.01)   &  II  \\  
19:43:22.48  &   +23:18:24.55  &  12.42  &   (0.02)   &  12.61  &   (0.02)   &  11.89  &   (0.01)   &  10.31  &   (0.00)   &  9.79  &   (0.01)   &  9.53  &   (0.02)   &  9.61  &   (0.00)   &  9.70  &   (0.00)   &  9.56  &   (0.01)   &  9.47  &   (0.01)   &  III  \\  
19:43:22.57  &   +23:16:31.91  &  --  &   --   &  20.67  &   (0.03)   &  18.01  &   (0.02)   &  14.06  &   (0.01)   &  12.31  &   (0.01)   &  11.47  &   (0.01)   &  11.10  &   (0.00)   &  10.77  &   (0.00)   &  10.83  &   (0.02)   &  10.84  &   (0.03)   &  III  \\  
19:43:22.57  &   +23:16:30.94  &  --  &   --   &  20.60  &   (0.03)   &  18.45  &   (0.03)   &  13.94  &   (0.00)   &  12.18  &   (0.02)   &  11.11  &   (0.04)   &  11.10  &   (0.00)   &  10.77  &   (0.00)   &  10.83  &   (0.02)   &  10.84  &   (0.03)   &  III  \\  
19:43:22.62  &   +23:21:7.56  &  15.22  &   (0.02)   &  15.25  &   (0.02)   &  14.50  &   (0.01)   &  12.77  &   (0.01)   &  12.16  &   (0.00)   &  11.72  &   (0.02)   &  11.82  &   (0.00)   &  12.04  &   (0.01)   &  11.86  &   (0.05)   &  11.59  &   (0.05)   &  III  \\  
19:43:22.63  &   +23:21:7.38  &  --  &   --   &  --  &   --   &  15.13  &   (0.09)   &  12.91  &   (0.01)   &  12.26  &   (0.01)   &  11.96  &   (0.01)   &  11.82  &   (0.01)   &  12.04  &   (0.01)   &  11.86  &   (0.07)   &  11.59  &   (0.06)   &  III  \\  
19:43:22.77  &   +23:18:26.60  &  --  &   --   &  18.43  &   (0.04)   &  16.62  &   (0.02)   &  12.21  &   (0.01)   &  10.51  &   (0.01)   &  9.75  &   (0.02)   &  9.43  &   (0.00)   &  9.46  &   (0.00)   &  9.24  &   (0.00)   &  9.18  &   (0.01)   &  III  \\  
19:43:22.85  &   +23:18:49.82  &  15.04  &   (0.02)   &  16.45  &   (0.19)   &  14.75  &   (0.01)   &  13.38  &   (0.01)   &  12.89  &   (0.01)   &  12.77  &   (0.02)   &  12.79  &   (0.01)   &  12.71  &   (0.02)   &  12.56  &   (0.09)   &  12.63  &   (0.13)   &  III  \\  
19:43:22.97  &   +23:17:59.71  &  --  &   --   &  --  &   --   &  21.96  &   (0.10)   &  17.71  &   (0.10)   &  16.08  &   (0.05)   &  14.99  &   (0.02)   &  13.32  &   (0.02)   &  12.88  &   (0.02)   &  12.47  &   (0.10)   &  11.44  &   (0.05)   &  II  \\  
19:43:23.00  &   +23:18:9.97  &  13.57  &   (0.02)   &  14.14  &   (0.01)   &  13.81  &   (0.02)   &  12.75  &   (0.00)   &  12.53  &   (0.01)   &  12.36  &   (0.01)   &  12.52  &   (0.01)   &  12.38  &   (0.02)   &  12.47  &   (0.08)   &  12.78  &   (0.15)   &  III  \\  
19:43:23.03  &   +23:20:54.92  &  18.14  &   (0.01)   &  17.39  &   (0.02)   &  16.76  &   (0.01)   &  14.40  &   (0.01)   &  13.52  &   (0.00)   &  12.97  &   (0.02)   &  12.92  &   (0.01)   &  12.91  &   (0.03)   &  12.55  &   (0.09)   &  12.44  &   (0.11)   &  III  \\  
19:43:23.17  &   +23:19:34.21  &  --  &   --   &  20.09  &   (0.01)   &  17.65  &   (0.02)   &  12.71  &   (0.00)   &  10.85  &   (0.01)   &  9.92  &   (0.01)   &  9.36  &   (0.00)   &  9.39  &   (0.00)   &  9.21  &   (0.00)   &  9.17  &   (0.01)   &  III  \\  
19:43:23.24  &   +23:20:35.77  &  20.22  &   (0.02)   &  18.65  &   (0.02)   &  17.16  &   (0.02)   &  15.23  &   (0.01)   &  14.20  &   (0.01)   &  13.66  &   (0.01)   &  12.33  &   (0.01)   &  11.92  &   (0.01)   &  11.39  &   (0.04)   &  10.75  &   (0.03)   &  II  \\  
19:43:23.33  &   +23:17:43.87  &  21.88  &   (0.04)   &  19.19  &   (0.03)   &  17.10  &   (0.02)   &  12.80  &   (0.00)   &  11.12  &   (0.01)   &  10.27  &   (0.03)   &  9.85  &   (0.00)   &  10.03  &   (0.00)   &  9.84  &   (0.01)   &  9.86  &   (0.01)   &  III  \\  
19:43:23.35  &   +23:21:40.10  &  --  &   --   &  --  &   --   &  18.51  &   (0.23)   &  13.62  &   (0.01)   &  12.74  &   (0.01)   &  11.88  &   (0.01)   &  10.57  &   (0.00)   &  10.17  &   (0.00)   &  10.00  &   (0.01)   &  9.42  &   (0.01)   &  II  \\  
19:43:23.39  &   +23:21:38.56  &  16.30  &   (0.02)   &  17.56  &   (0.26)   &  15.45  &   (0.01)   &  13.48  &   (0.02)   &  12.62  &   (0.01)   &  11.50  &   (0.03)   &  10.57  &   (0.00)   &  10.17  &   (0.00)   &  10.00  &   (0.01)   &  9.42  &   (0.01)   &  II  \\  
19:43:23.57  &   +23:18:37.19  &  18.47  &   (0.02)   &  17.79  &   (0.02)   &  17.24  &   (0.02)   &  14.73  &   (0.01)   &  13.71  &   (0.01)   &  13.08  &   (0.01)   &  12.25  &   (0.01)   &  11.75  &   (0.01)   &  11.36  &   (0.03)   &  10.86  &   (0.03)   &  II  \\  
19:43:23.57  &   +23:20:8.81  &  --  &   --   &  23.62  &   (0.15)   &  20.33  &   (0.02)   &  15.43  &   (0.01)   &  13.33  &   (0.01)   &  12.25  &   (0.01)   &  11.80  &   (0.00)   &  11.47  &   (0.01)   &  11.29  &   (0.04)   &  11.35  &   (0.05)   &  III  \\  
19:43:23.98  &   +23:20:7.66  &  16.85  &   (0.01)   &  16.99  &   (0.02)   &  15.88  &   (0.01)   &  13.60  &   (0.00)   &  12.78  &   (0.01)   &  12.32  &   (0.01)   &  12.22  &   (0.01)   &  12.21  &   (0.01)   &  11.96  &   (0.05)   &  11.93  &   (0.07)   &  III  \\  
19:43:23.99  &   +23:21:57.24  &  --  &   --   &  22.33  &   (0.04)   &  19.49  &   (0.02)   &  15.43  &   (0.02)   &  13.70  &   (0.01)   &  12.81  &   (0.01)   &  12.28  &   (0.01)   &  12.43  &   (0.02)   &  12.12  &   (0.07)   &  11.92  &   (0.09)   &  III  \\  
19:43:24.04  &   +23:13:55.31  &  --  &   --   &  --  &   --   &  21.00  &   (0.03)   &  15.71  &   (0.02)   &  13.52  &   (0.01)   &  12.32  &   (0.02)   &  11.50  &   (0.00)   &  11.53  &   (0.01)   &  11.30  &   (0.04)   &  11.31  &   (0.05)   &  III  \\  
19:43:24.04  &   +23:16:25.39  &  --  &   --   &  21.37  &   (0.03)   &  18.64  &   (0.02)   &  14.39  &   (0.01)   &  12.56  &   (0.00)   &  11.62  &   (0.01)   &  11.06  &   (0.00)   &  10.86  &   (0.00)   &  10.75  &   (0.02)   &  10.48  &   (0.02)   &  III  \\  
19:43:24.06  &   +23:15:2.09  &  --  &   --   &  --  &   --   &  20.97  &   (0.03)   &  15.24  &   (0.02)   &  12.77  &   (0.01)   &  11.43  &   (0.01)   &  11.02  &   (0.00)   &  10.31  &   (0.00)   &  10.04  &   (0.01)   &  9.58  &   (0.01)   &  II  \\  
19:43:24.12  &   +23:19:22.80  &  20.47  &   (0.02)   &  19.44  &   (0.01)   &  18.46  &   (0.02)   &  15.88  &   (0.01)   &  14.86  &   (0.01)   &  14.27  &   (0.01)   &  13.91  &   (0.03)   &  13.42  &   (0.04)   &  12.75  &   (0.10)   &  12.26  &   (0.09)   &  II  \\

\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
\setcounter{table}{0}
\begin{minipage}{\linewidth}
\tiny
\caption{Continued}
\label{phot}
\begin{tabular}{@{}l@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll@{}ll}
\hline

RA (J2000)   &    Dec (J2000)    &  V  & & R  & & I   & &   J  & &  H   & &  K$_{s}$   & & [3.6]  & &[4.5]  && [5.8]  &&[8]  && SED Class   \\

\hline

19:43:24.12  &   +23:19:12.11  &  19.94  &   (0.01)   &  18.90  &   (0.01)   &  18.21  &   (0.02)   &  17.02  &   (0.06)   &  16.44  &   (0.07)   &  16.03  &   (0.08)   &  12.39  &   (0.01)   &  12.29  &   (0.01)   &  12.25  &   (0.08)   &  12.01  &   (0.10)   &  III  \\  
19:43:24.13  &   +23:19:23.59  &  21.17  &   (0.02)   &  19.52  &   (0.01)   &  18.04  &   (0.01)   &  15.97  &   (0.02)   &  14.94  &   (0.02)   &  14.37  &   (0.01)   &  13.91  &   (0.03)   &  13.42  &   (0.04)   &  12.75  &   (0.14)   &  12.26  &   (0.11)   &  II  \\  
19:43:24.16  &   +23:17:24.97  &  19.69  &   (0.02)   &  18.78  &   (0.03)   &  18.08  &   (0.02)   &  15.41  &   (0.01)   &  14.20  &   (0.02)   &  13.36  &   (0.02)   &  12.84  &   (0.01)   &  12.57  &   (0.02)   &  12.42  &   (0.08)   &  11.94  &   (0.07)   &  II  \\  
19:43:24.42  &   +23:20:12.16  &  17.28  &   (0.01)   &  17.49  &   (0.02)   &  16.50  &   (0.01)   &  14.37  &   (0.00)   &  13.43  &   (0.01)   &  12.57  &   (0.01)   &  11.77  &   (0.00)   &  11.38  &   (0.01)   &  11.16  &   (0.02)   &  10.21  &   (0.01)   &  II  \\  
19:43:24.52  &   +23:21:13.03  &  13.04  &   (0.01)   &  13.48  &   (0.02)   &  13.12  &   (0.01)   &  11.94  &   (0.01)   &  11.61  &   (0.01)   &  11.20  &   (0.02)   &  11.47  &   (0.00)   &  11.65  &   (0.01)   &  11.25  &   (0.03)   &  11.12  &   (0.03)   &  III  \\  
19:43:24.56  &   +23:18:12.78  &  --  &   --   &  20.02  &   (0.02)   &  18.14  &   (0.02)   &  13.99  &   (0.01)   &  12.46  &   (0.02)   &  11.64  &   (0.02)   &  11.51  &   (0.00)   &  11.40  &   (0.01)   &  11.33  &   (0.03)   &  11.26  &   (0.04)   &  III  \\  
19:43:24.63  &   +23:21:0.90  &  --  &   --   &  21.32  &   (0.02)   &  18.39  &   (0.02)   &  12.64  &   (0.01)   &  10.36  &   (0.01)   &  9.11  &   (0.04)   &  8.59  &   (0.00)   &  8.70  &   (0.00)   &  8.40  &   (0.00)   &  8.31  &   (0.00)   &  III  \\  
19:43:24.67  &   +23:14:40.45  &  --  &   --   &  22.32  &   (0.06)   &  19.47  &   (0.03)   &  14.79  &   (0.01)   &  12.80  &   (0.01)   &  11.78  &   (0.01)   &  11.21  &   (0.00)   &  11.10  &   (0.01)   &  11.03  &   (0.03)   &  11.14  &   (0.04)   &  III  \\  
19:43:24.71  &   +23:19:11.68  &  15.29  &   (0.02)   &  15.56  &   (0.01)   &  14.98  &   (0.01)   &  13.61  &   (0.01)   &  13.16  &   (0.01)   &  12.93  &   (0.01)   &  13.08  &   (0.01)   &  12.85  &   (0.02)   &  13.27  &   (0.16)   &  12.81  &   (0.15)   &  III  \\  
19:43:24.80  &   +23:18:53.35  &  19.21  &   (0.01)   &  18.30  &   (0.02)   &  17.52  &   (0.02)   &  14.98  &   (0.01)   &  13.82  &   (0.01)   &  13.02  &   (0.01)   &  12.20  &   (0.01)   &  11.48  &   (0.01)   &  10.99  &   (0.02)   &  10.10  &   (0.01)   &  II  \\  
19:43:25.10  &   +23:18:6.41  &  21.93  &   (0.03)   &  19.08  &   (0.02)   &  16.82  &   (0.04)   &  13.44  &   (0.00)   &  11.91  &   (0.01)   &  11.19  &   (0.01)   &  10.86  &   (0.00)   &  10.91  &   (0.00)   &  10.63  &   (0.02)   &  10.65  &   (0.03)   &  III  \\  
19:43:25.10  &   +23:18:5.54  &  21.23  &   (0.03)   &  19.00  &   (0.02)   &  17.23  &   (0.01)   &  13.33  &   (0.01)   &  11.80  &   (0.02)   &  11.03  &   (0.02)   &  10.86  &   (0.00)   &  10.91  &   (0.00)   &  10.63  &   (0.02)   &  10.65  &   (0.02)   &  III  \\  
19:43:25.18  &   +23:15:56.34  &  17.43  &   (0.03)   &  17.43  &   (0.02)   &  16.23  &   (0.02)   &  13.92  &   (0.00)   &  13.01  &   (0.04)   &  12.31  &   (0.07)   &  12.50  &   (0.01)   &  12.41  &   (0.01)   &  12.65  &   (0.09)   &  11.85  &   (0.06)   &  III  \\  
19:43:25.23  &   +23:19:1.52  &  20.34  &   (0.01)   &  19.49  &   (0.01)   &  16.99  &   (0.01)   &  15.72  &   (0.01)   &  14.61  &   (0.02)   &  13.79  &   (0.02)   &  13.38  &   (0.02)   &  12.77  &   (0.02)   &  12.61  &   (0.09)   &  12.29  &   (0.09)   &  III  \\  
19:43:25.45  &   +23:20:17.34  &  17.14  &   (0.01)   &  16.55  &   (0.02)   &  14.87  &   (0.01)   &  11.87  &   (0.00)   &  10.83  &   (0.01)   &  10.19  &   (0.02)   &  10.02  &   (0.00)   &  10.20  &   (0.00)   &  10.39  &   (0.01)   &  10.03  &   (0.01)   &  III  \\  
19:43:25.48  &   +23:19:41.52  &  --  &   --   &  --  &   --   &  23.95  &   (0.18)   &  17.81  &   (0.10)   &  15.10  &   (0.02)   &  13.83  &   (0.01)   &  13.33  &   (0.02)   &  12.84  &   (0.02)   &  12.91  &   (0.15)   &  12.53  &   (0.16)   &  III  \\  
19:43:25.61  &   +23:19:22.30  &  15.52  &   (0.02)   &  15.51  &   (0.01)   &  14.69  &   (0.00)   &  12.85  &   (0.00)   &  12.23  &   (0.01)   &  11.85  &   (0.01)   &  11.99  &   (0.01)   &  11.85  &   (0.01)   &  11.85  &   (0.05)   &  11.81  &   (0.06)   &  III  \\  
19:43:25.75  &   +23:18:23.18  &  --  &   --   &  --  &   --   &  19.85  &   (0.04)   &  15.25  &   (0.01)   &  13.27  &   (0.01)   &  12.29  &   (0.01)   &  11.70  &   (0.00)   &  11.59  &   (0.01)   &  11.46  &   (0.04)   &  11.38  &   (0.06)   &  III  \\  
19:43:25.93  &   +23:22:7.07  &  19.26  &   (0.01)   &  18.18  &   (0.03)   &  15.86  &   (0.01)   &  14.43  &   (0.02)   &  13.48  &   (0.01)   &  12.31  &   (0.05)   &  12.95  &   (0.01)   &  12.98  &   (0.02)   &  12.90  &   (0.12)   &  11.95  &   (0.08)   &  III  \\  
19:43:26.19  &   +23:20:31.45  &  14.07  &   (0.01)   &  13.99  &   (0.02)   &  13.05  &   (0.01)   &  11.09  &   (0.00)   &  10.39  &   (0.01)   &  9.89  &   (0.03)   &  10.01  &   (0.00)   &  10.08  &   (0.00)   &  9.92  &   (0.01)   &  9.84  &   (0.01)   &  III  \\  
19:43:26.30  &   +23:21:18.90  &  21.78  &   (0.02)   &  20.18  &   (0.02)   &  18.83  &   (0.02)   &  15.57  &   (0.03)   &  12.34  &   (0.01)   &  10.07  &   (0.04)   &  7.02  &   (0.00)   &  5.94  &   (0.00)   &  4.68  &   (0.00)   &  3.86  &   (0.00)   &  I  \\  
19:43:26.36  &   +23:20:34.55  &  19.69  &   (0.04)   &  18.42  &   (0.03)   &  17.22  &   (0.04)   &  14.74  &   (0.05)   &  14.21  &   (0.03)   &  13.85  &   (0.03)   &  12.00  &   (0.01)   &  11.62  &   (0.01)   &  11.12  &   (0.03)   &  10.38  &   (0.02)   &  II  \\  
19:43:26.41  &   +23:15:28.98  &  20.34  &   (0.03)   &  18.88  &   (0.05)   &  17.64  &   (0.03)   &  15.70  &   (0.02)   &  14.58  &   (0.01)   &  13.74  &   (0.02)   &  12.91  &   (0.02)   &  12.38  &   (0.01)   &  12.08  &   (0.07)   &  11.70  &   (0.07)   &  II  \\  
19:43:26.44  &   +23:15:28.66  &  19.64  &   (0.03)   &  18.80  &   (0.05)   &  16.83  &   (0.01)   &  15.55  &   (0.01)   &  14.38  &   (0.04)   &  13.31  &   (0.12)   &  12.91  &   (0.01)   &  12.38  &   (0.02)   &  12.08  &   (0.06)   &  11.70  &   (0.06)   &  II  \\  
19:43:26.45  &   +23:20:35.77  &  20.24  &   (0.01)   &  18.67  &   (0.02)   &  17.09  &   (0.03)   &  14.80  &   (0.01)   &  13.87  &   (0.01)   &  13.23  &   (0.02)   &  12.00  &   (0.01)   &  11.62  &   (0.01)   &  11.12  &   (0.03)   &  10.38  &   (0.02)   &  II  \\  
19:43:26.50  &   +23:20:36.10  &  19.54  &   (0.01)   &  18.59  &   (0.02)   &  16.12  &   (0.01)   &  14.76  &   (0.01)   &  13.83  &   (0.03)   &  12.79  &   (0.04)   &  12.00  &   (0.01)   &  11.62  &   (0.01)   &  11.12  &   (0.03)   &  10.38  &   (0.02)   &  II  \\  
19:43:27.01  &   +23:19:44.44  &  18.76  &   (0.01)   &  17.98  &   (0.01)   &  17.32  &   (0.02)   &  14.71  &   (0.02)   &  13.41  &   (0.02)   &  12.59  &   (0.03)   &  12.26  &   (0.01)   &  11.87  &   (0.01)   &  11.68  &   (0.04)   &  11.25  &   (0.04)   &  II  \\  
19:43:27.32  &   +23:18:41.00  &  19.68  &   (0.01)   &  17.46  &   (0.02)   &  15.81  &   (0.01)   &  11.90  &   (0.01)   &  10.40  &   (0.01)   &  9.58  &   (0.03)   &  9.48  &   (0.00)   &  9.37  &   (0.00)   &  9.32  &   (0.00)   &  9.29  &   (0.01)   &  III  \\  
19:43:28.11  &   +23:21:11.34  &  11.97  &   (0.01)   &  12.51  &   (0.01)   &  12.23  &   (0.01)   &  11.16  &   (0.01)   &  10.90  &   (0.01)   &  10.32  &   (0.05)   &  10.83  &   (0.00)   &  10.76  &   (0.00)   &  10.87  &   (0.02)   &  10.85  &   (0.03)   &  III  \\  
19:43:28.20  &   +23:21:34.38  &  16.93  &   (0.10)   &  --  &   --   &  14.27  &   (0.01)   &  12.89  &   (0.01)   &  11.88  &   (0.01)   &  10.91  &   (0.06)   &  11.31  &   (0.00)   &  11.28  &   (0.01)   &  11.31  &   (0.03)   &  11.27  &   (0.04)   &  III  \\  
19:43:28.26  &   +23:18:48.20  &  22.11  &   (0.03)   &  20.20  &   (0.02)   &  18.69  &   (0.02)   &  16.15  &   (0.02)   &  14.91  &   (0.02)   &  --  &   --   &  12.27  &   (0.01)   &  11.71  &   (0.01)   &  11.43  &   (0.04)   &  10.84  &   (0.03)   &  II  \\  
19:43:28.37  &   +23:14:49.45  &  --  &   --   &  21.61  &   (0.05)   &  18.78  &   (0.03)   &  14.47  &   (0.01)   &  12.57  &   (0.01)   &  11.58  &   (0.02)   &  11.08  &   (0.00)   &  10.93  &   (0.00)   &  10.81  &   (0.02)   &  10.75  &   (0.03)   &  III  \\  
19:43:28.65  &   +23:18:7.06  &  --  &   --   &  23.49  &   (0.11)   &  19.99  &   (0.02)   &  14.59  &   (0.01)   &  12.27  &   (0.01)   &  11.07  &   (0.01)   &  10.47  &   (0.00)   &  10.35  &   (0.00)   &  10.14  &   (0.01)   &  10.11  &   (0.02)   &  III  \\  
19:43:28.76  &   +23:18:25.56  &  16.61  &   (0.03)   &  16.98  &   (0.02)   &  15.94  &   (0.01)   &  12.67  &   (0.02)   &  11.57  &   (0.02)   &  10.84  &   (0.03)   &  10.85  &   (0.00)   &  10.89  &   (0.00)   &  10.72  &   (0.02)   &  10.61  &   (0.02)   &  III  \\  
19:43:28.87  &   +23:20:2.40  &  21.97  &   (0.04)   &  19.72  &   (0.02)   &  17.96  &   (0.02)   &  13.85  &   (0.01)   &  12.28  &   (0.01)   &  11.33  &   (0.03)   &  11.22  &   (0.00)   &  11.08  &   (0.01)   &  11.18  &   (0.03)   &  10.78  &   (0.02)   &  III  \\  
19:43:29.05  &   +23:21:23.22  &  22.77  &   (0.05)   &  19.93  &   (0.03)   &  17.67  &   (0.02)   &  14.47  &   (0.01)   &  12.94  &   (0.02)   &  12.16  &   (0.01)   &  11.71  &   (0.00)   &  11.61  &   (0.01)   &  11.59  &   (0.04)   &  11.51  &   (0.06)   &  III  \\  
19:43:29.14  &   +23:16:48.72  &  12.77  &   (0.03)   &  13.21  &   (0.01)   &  12.81  &   (0.02)   &  11.60  &   (0.01)   &  11.22  &   (0.03)   &  10.71  &   (0.07)   &  11.17  &   (0.00)   &  11.04  &   (0.00)   &  11.33  &   (0.03)   &  11.17  &   (0.03)   &  III  \\  
19:43:29.45  &   +23:13:54.62  &  --  &   --   &  --  &   --   &  21.70  &   (0.04)   &  15.90  &   (0.03)   &  13.51  &   (0.01)   &  12.17  &   (0.02)   &  11.32  &   (0.00)   &  11.24  &   (0.01)   &  10.97  &   (0.03)   &  10.64  &   (0.03)   &  III  \\  
19:43:30.03  &   +23:20:53.02  &  --  &   --   &  --  &   --   &  14.06  &   (0.01)   &  12.25  &   (0.01)   &  11.66  &   (0.01)   &  10.93  &   (0.04)   &  11.37  &   (0.00)   &  11.31  &   (0.01)   &  11.21  &   (0.03)   &  11.18  &   (0.04)   &  III  \\  
19:43:30.05  &   +23:15:4.54  &  19.28  &   (0.03)   &  18.25  &   (0.04)   &  17.46  &   (0.04)   &  14.73  &   (0.01)   &  13.55  &   (0.07)   &  12.54  &   (0.23)   &  11.49  &   (0.00)   &  10.94  &   (0.00)   &  10.65  &   (0.02)   &  9.75  &   (0.01)   &  II  \\  
19:43:30.06  &   +23:15:5.65  &  19.98  &   (0.03)   &  18.32  &   (0.04)   &  16.95  &   (0.05)   &  14.90  &   (0.01)   &  13.73  &   (0.01)   &  12.84  &   (0.02)   &  11.49  &   (0.00)   &  10.94  &   (0.00)   &  10.65  &   (0.02)   &  9.75  &   (0.01)   &  II  \\  
19:43:30.18  &   +23:21:19.15  &  --  &   --   &  17.56  &   (0.19)   &  13.85  &   (0.01)   &  12.09  &   (0.01)   &  11.45  &   (0.01)   &  10.63  &   (0.06)   &  11.27  &   (0.00)   &  11.23  &   (0.01)   &  10.99  &   (0.02)   &  10.52  &   (0.02)   &  III  \\  
19:43:30.19  &   +23:21:18.22  &  --  &   --   &  17.63  &   (0.19)   &  16.80  &   (0.18)   &  12.23  &   (0.01)   &  11.60  &   (0.01)   &  11.28  &   (0.01)   &  11.27  &   (0.00)   &  11.23  &   (0.01)   &  10.99  &   (0.03)   &  10.52  &   (0.02)   &  III  \\  
19:43:30.26  &   +23:17:36.20  &  --  &   --   &  20.70  &   (0.02)   &  13.06  &   (0.01)   &  12.74  &   (0.01)   &  10.66  &   (0.03)   &  9.89  &   (0.13)   &  9.16  &   (0.00)   &  9.14  &   (0.00)   &  8.99  &   (0.00)   &  8.95  &   (0.00)   &  III  \\  
19:43:30.30  &   +23:19:1.67  &  --  &   --   &  21.44  &   (0.03)   &  18.54  &   (0.03)   &  13.31  &   (0.01)   &  11.26  &   (0.02)   &  9.99  &   (0.04)   &  9.74  &   (0.00)   &  9.76  &   (0.00)   &  9.54  &   (0.01)   &  9.60  &   (0.01)   &  III  \\  
19:43:30.46  &   +23:22:30.25  &  21.96  &   (0.04)   &  18.98  &   (0.03)   &  19.94  &   (0.24)   &  12.99  &   (0.01)   &  11.43  &   (0.01)   &  10.59  &   (0.01)   &  10.07  &   (0.00)   &  10.11  &   (0.00)   &  10.05  &   (0.01)   &  9.97  &   (0.01)   &  III  \\  
19:43:30.53  &   +23:15:10.62  &  13.83  &   (0.04)   &  14.20  &   (0.02)   &  13.70  &   (0.03)   &  12.44  &   (0.01)   &  12.01  &   (0.05)   &  11.88  &   (0.29)   &  12.01  &   (0.01)   &  11.95  &   (0.01)   &  11.99  &   (0.06)   &  12.10  &   (0.08)   &  III  \\  
19:43:30.58  &   +23:22:31.94  &  --  &   --   &  18.91  &   (0.03)   &  13.68  &   (0.01)   &  12.77  &   (0.01)   &  11.23  &   (0.02)   &  9.71  &   (0.14)   &  10.07  &   (0.00)   &  10.11  &   (0.00)   &  10.05  &   (0.01)   &  9.97  &   (0.01)   &  III  \\  
19:43:30.70  &   +23:15:54.22  &  23.32  &   (0.07)   &  20.78  &   (0.03)   &  18.67  &   (0.03)   &  15.55  &   (0.02)   &  14.44  &   (0.01)   &  13.73  &   (0.02)   &  13.29  &   (0.02)   &  13.10  &   (0.03)   &  13.06  &   (0.17)   &  13.22  &   (0.28)   &  III  \\  
19:43:30.74  &   +23:17:50.06  &  --  &   --   &  --  &   --   &  14.06  &   (0.01)   &  13.16  &   (0.01)   &  11.67  &   (0.02)   &  10.64  &   (0.05)   &  10.57  &   (0.00)   &  10.52  &   (0.00)   &  10.43  &   (0.01)   &  10.46  &   (0.02)   &  III  \\  
19:43:30.82  &   +23:19:37.24  &  21.24  &   (0.06)   &  19.44  &   (0.02)   &  17.75  &   (0.02)   &  13.91  &   (0.01)   &  12.44  &   (0.02)   &  11.44  &   (0.04)   &  11.58  &   (0.00)   &  11.48  &   (0.01)   &  11.78  &   (0.04)   &  11.30  &   (0.04)   &  III  \\  
19:43:31.17  &   +23:19:23.20  &  21.07  &   (0.02)   &  18.99  &   (0.02)   &  17.38  &   (0.02)   &  13.55  &   (0.01)   &  12.16  &   (0.02)   &  11.16  &   (0.04)   &  11.44  &   (0.00)   &  11.18  &   (0.00)   &  11.08  &   (0.02)   &  11.11  &   (0.03)   &  III  \\  
19:43:31.18  &   +23:19:23.99  &  21.77  &   (0.02)   &  19.06  &   (0.02)   &  16.87  &   (0.04)   &  13.68  &   (0.01)   &  12.30  &   (0.01)   &  11.58  &   (0.02)   &  11.44  &   (0.00)   &  11.18  &   (0.00)   &  11.08  &   (0.03)   &  11.11  &   (0.04)   &  III  \\  
19:43:31.20  &   +23:19:28.56  &  15.32  &   (0.02)   &  15.59  &   (0.01)   &  15.08  &   (0.01)   &  13.71  &   (0.02)   &  13.17  &   (0.02)   &  12.67  &   (0.03)   &  13.20  &   (0.02)   &  13.10  &   (0.03)   &  13.04  &   (0.13)   &  13.01  &   (0.17)   &  III  \\  
19:43:31.21  &   +23:16:36.05  &  --  &   --   &  22.49  &   (0.05)   &  19.96  &   (0.02)   &  16.07  &   (0.02)   &  14.39  &   (0.01)   &  13.49  &   (0.01)   &  13.04  &   (0.02)   &  12.87  &   (0.02)   &  12.57  &   (0.11)   &  12.48  &   (0.16)   &  III  \\  
19:43:31.45  &   +23:20:41.75  &  17.41  &   (0.04)   &  13.13  &   (0.01)   &  16.83  &   (0.03)   &  11.43  &   (0.01)   &  11.13  &   (0.01)   &  10.45  &   (0.06)   &  11.08  &   (0.00)   &  11.05  &   (0.01)   &  11.37  &   (0.03)   &  11.07  &   (0.03)   &  III  \\  
19:43:31.48  &   +23:18:34.85  &  --  &   --   &  21.25  &   (0.03)   &  18.61  &   (0.07)   &  14.85  &   (0.02)   &  13.31  &   (0.01)   &  12.50  &   (0.02)   &  11.96  &   (0.01)   &  11.99  &   (0.01)   &  11.88  &   (0.05)   &  12.11  &   (0.11)   &  III  \\  
19:43:31.80  &   +23:19:29.82  &  --  &   --   &  22.97  &   (0.08)   &  19.49  &   (0.02)   &  14.28  &   (0.01)   &  11.86  &   (0.01)   &  10.68  &   (0.01)   &  9.99  &   (0.00)   &  9.98  &   (0.00)   &  9.74  &   (0.01)   &  9.75  &   (0.01)   &  III  \\  
19:43:31.86  &   +23:21:45.29  &  --  &   --   &  21.30  &   (0.03)   &  18.81  &   (0.03)   &  15.39  &   (0.02)   &  13.63  &   (0.01)   &  12.77  &   (0.01)   &  12.35  &   (0.01)   &  12.27  &   (0.01)   &  12.02  &   (0.07)   &  12.56  &   (0.15)   &  III  \\  
19:43:31.87  &   +23:16:50.95  &  --  &   --   &  --  &   --   &  16.25  &   (0.01)   &  14.63  &   (0.01)   &  13.82  &   (0.04)   &  13.63  &   (0.09)   &  13.72  &   (0.03)   &  13.34  &   (0.04)   &  12.77  &   (0.10)   &  12.44  &   (0.11)   &  II  \\  
19:43:31.96  &   +23:16:55.60  &  21.04  &   (0.03)   &  19.49  &   (0.03)   &  18.21  &   (0.05)   &  14.69  &   (0.03)   &  12.53  &   (0.04)   &  11.32  &   (0.08)   &  11.35  &   (0.00)   &  11.41  &   (0.01)   &  11.34  &   (0.03)   &  11.29  &   (0.05)   &  III  \\  
19:43:32.20  &   +23:20:21.41  &  17.92  &   (0.01)   &  17.33  &   (0.03)   &  16.49  &   (0.01)   &  15.28  &   (0.02)   &  14.01  &   (0.03)   &  12.95  &   (0.04)   &  13.36  &   (0.02)   &  12.89  &   (0.02)   &  12.47  &   (0.08)   &  11.55  &   (0.05)   &  II  \\  
19:43:32.21  &   +23:17:36.89  &  20.01  &   (0.02)   &  18.53  &   (0.02)   &  17.31  &   (0.02)   &  14.79  &   (0.02)   &  14.42  &   (0.07)   &  13.17  &   (0.04)   &  12.91  &   (0.01)   &  12.49  &   (0.02)   &  12.18  &   (0.06)   &  12.74  &   (0.14)   &  III  \\  
19:43:32.44  &   +23:22:9.66  &  --  &   --   &  --  &   --   &  16.78  &   (0.07)   &  --  &   --   &  --  &   --   &  12.52  &   (0.18)   &  9.66  &   (0.00)   &  9.70  &   (0.00)   &  9.71  &   (0.01)   &  9.61  &   (0.01)   &  III  \\  

\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
RA (J2000) & Dec (J2000) & [24]\footnote{The uncertainty on the 24$\micron$ photometry is estimated to be $<$0.2 mag (Billot et al. 2010). } & SED Class \\ \hline
19:42:52.37 &  +23:13:04.87   & 6.05 & II \\ 
19:42:57.41 &  +23:14:41.46  & 5.07 & II \\ 
19:43:04.40   &  +23:18:47.92  & 4.75 & II \\ 
19:43:06.46  &  +23:14:50.96  & 7.31 & II \\ 
19:43:08.33  &  +23:19:13.01  & 3.49 & II \\ 
19:43:09.97  &  +23:18:01.08   & 7.3  & II \\ 
19:43:11.58 &  +23:17:32.42  & 7.37 & II \\ 
19:43:11.58 &  +23:18:20.45  & 7.37 & II \\ 
19:43:12.47 &  +23:18:17.03  & 8.03 & III \\
19:43:13.47 &  +23:19:15.78  & 6.97 & II \\ 
19:43:13.56 &  +23:17:58.74  & 7.76 & II \\ 
19:43:14.95 &  +23:13:56.6   & 6.99 & II \\ 
19:43:20.98 &  +23:19:02.39   & 3.73 & II \\ 
19:43:24.42 &  +23:20:12.16  & 7.23 & II \\ 
19:43:24.80  &  +23:18:53.35  & 7.57 & II \\ 
19:43:30.06 &  +23:15:05.65   & 6.75 & II \\ 
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline

RA (J2000)   &    Dec (J2000)   &  [ r$^{\prime}$ ] & [ i$^{\prime}$ ] & [ H$\alpha$ ] &SED Class\footnote{Sources that lie above the H$\alpha$ EW=10 $\AA$ track are marked by an asterisk.} \\

\hline

19:42:47.28  &   +23:19:35.00  &  17.78 (0.008)   &  15.47 (0.005)   &  17.11 (0.014)   &   III   \\  
19:42:47.39  &   +23:18:24.98  &  20.15 (0.045)   &  17.84 (0.023)   &  19.66 (0.119)   &   III   \\  
19:42:47.49  &   +23:18:54.14  &  19.05 (0.019)   &  17.47 (0.018)   &  18.53 (0.045)   &   III   \\  
19:42:47.61  &   +23:17:1.32  &  17.80 (0.008)   &  15.67 (0.006)   &  17.14 (0.013)   &   III   \\  
19:42:47.64  &   +23:19:51.82  &  20.26 (0.049)   &  17.97 (0.025)   &  19.41 (0.096)   &   III   \\  
19:42:47.65  &   +23:17:9.24  &  21.01 (0.089)   &  18.52 (0.037)   &  20.21 (0.157)   &   III   \\  
19:42:48.45  &   +23:17:30.01  &  19.94 (0.036)   &  17.69 (0.020)   &  19.28 (0.069)   &   III   \\  
19:42:48.49  &   +23:17:30.01  &  19.87 (0.036)   &  17.65 (0.020)   &  19.16 (0.077)   &   III   \\  
19:42:48.60  &   +23:19:9.62  &  18.73 (0.014)   &  17.02 (0.012)   &  18.19 (0.028)   &   III   \\  
19:42:48.90  &   +23:20:30.84  &  20.69 (0.067)   &  18.31 (0.032)   &  19.86 (0.115)   &   III   \\  
19:42:49.39  &   +23:17:28.28  &  18.62 (0.013)   &  16.46 (0.009)   &  17.99 (0.024)   &   III   \\  
19:42:49.45  &   +23:14:33.68  &  14.94 (0.002)   &  14.31 (0.003)   &  14.65 (0.003)   &   III   \\  
19:42:49.63  &   +23:17:0.49  &  20.11 (0.041)   &  17.15 (0.014)   &  19.30 (0.071)   &   II   \\  
19:42:49.64  &   +23:18:40.86  &  18.91 (0.016)   &  17.85 (0.022)   &  18.34 (0.032)   &   III   \\  
19:42:49.85  &   +23:15:58.03  &  20.58 (0.065)   &  18.10 (0.028)   &  20.03 (0.166)   &   III   \\  
19:42:50.17  &   +23:15:38.99  &  13.48 (0.001)   &  13.06 (0.002)   &  13.25 (0.002)   &   III   \\  
19:42:50.17  &   +23:18:23.76  &  13.65 (0.001)   &  13.10 (0.002)   &  13.39 (0.002)   &   III   \\  
19:42:50.96  &   +23:15:58.57  &  20.20 (0.047)   &  18.73 (0.046)   &  19.35 (0.090)   &   III   \\  
19:42:51.22  &   +23:16:26.76  &  15.04 (0.002)   &  14.41 (0.003)   &  14.71 (0.003)   &   III   \\  
19:42:52.08  &   +23:19:28.34  &  13.37 (0.001)   &  12.95 (0.001)   &  13.19 (0.002)   &   III   \\  
19:42:52.15  &   +23:13:19.06  &  18.92 (0.016)   &  17.54 (0.018)   &  18.14 (0.027)   &   II   \\  
19:42:52.17  &   +23:20:12.37  &  21.16 (0.102)   &  17.33 (0.015)   &  19.63 (0.094)   &   III *   \\  
19:42:52.30  &   +23:19:56.53  &  17.43 (0.006)   &  16.33 (0.008)   &  16.85 (0.011)   &   III   \\  
19:42:52.68  &   +23:18:20.59  &  15.88 (0.003)   &  14.98 (0.004)   &  15.21 (0.004)   &   II *   \\  
19:42:52.86  &   +23:15:17.06  &  20.28 (0.048)   &  18.76 (0.045)   &  19.26 (0.068)   &   II *   \\  
19:42:52.98  &   +23:14:6.40  &  14.74 (0.002)   &  14.15 (0.003)   &  14.44 (0.003)   &   III   \\  
19:42:53.18  &   +23:13:51.60  &  21.30 (0.115)   &  19.03 (0.057)   &  19.59 (0.091)   &   III *   \\  
19:42:53.25  &   +23:13:47.17  &  15.69 (0.002)   &  14.96 (0.004)   &  15.29 (0.004)   &   III   \\  
19:42:53.72  &   +23:20:7.58  &  16.23 (0.003)   &  15.50 (0.005)   &  15.83 (0.006)   &   III   \\  
19:42:53.83  &   +23:20:2.18  &  15.59 (0.002)   &  14.97 (0.004)   &  15.32 (0.004)   &   III   \\  
19:42:53.90  &   +23:13:51.78  &  21.47 (0.135)   &  18.93 (0.052)   &  19.92 (0.122)   &   III *   \\  
19:42:53.91  &   +23:18:1.66  &  18.45 (0.011)   &  16.07 (0.007)   &  17.73 (0.020)   &   III   \\  
19:42:54.25  &   +23:17:7.87  &  20.63 (0.068)   &  18.45 (0.037)   &  19.56 (0.109)   &   III   \\  
19:42:54.97  &   +23:15:25.02  &  14.90 (0.002)   &  14.18 (0.003)   &  14.53 (0.003)   &   III   \\  
19:42:55.52  &   +23:13:18.05  &  20.52 (0.058)   &  17.87 (0.023)   &  19.76 (0.105)   &   III   \\  
19:42:55.75  &   +23:18:25.52  &  21.30 (0.115)   &  18.49 (0.037)   &  20.05 (0.136)   &   III   \\  
19:42:55.88  &   +23:16:46.60  &  20.79 (0.078)   &  18.38 (0.035)   &  19.86 (0.143)   &   III   \\  
19:42:56.02  &   +23:19:13.37  &  14.97 (0.002)   &  14.48 (0.003)   &  14.80 (0.003)   &   III   \\  
19:42:56.31  &   +23:15:12.20  &  15.17 (0.002)   &  14.40 (0.003)   &  14.77 (0.003)   &   III   \\  
19:42:56.37  &   +23:13:37.13  &  13.19 (0.001)   &  12.80 (0.001)   &  12.96 (0.001)   &   III   \\  
19:42:56.57  &   +23:14:43.40  &  15.55 (0.002)   &  14.77 (0.004)   &  15.16 (0.004)   &   III   \\  
19:42:57.01  &   +23:18:22.86  &  15.62 (0.002)   &  14.91 (0.004)   &  15.24 (0.004)   &   III   \\  
19:42:57.24  &   +23:12:54.04  &  21.12 (0.099)   &  18.68 (0.042)   &  19.79 (0.108)   &   III *   \\  
19:42:57.42  &   +23:14:41.96  &  15.16 (0.002)   &  14.53 (0.003)   &  14.86 (0.003)   &   II   \\  
19:42:57.52  &   +23:20:41.10  &  16.42 (0.003)   &  15.66 (0.006)   &  16.04 (0.006)   &   III   \\  
19:42:57.54  &   +23:17:37.54  &  20.29 (0.048)   &  19.11 (0.060)   &  19.73 (0.102)   &   II   \\  
19:42:57.55  &   +23:18:32.47  &  20.59 (0.065)   &  17.88 (0.024)   &  20.32 (0.216)   &   III   \\  
19:42:58.08  &   +23:13:0.08  &  19.92 (0.037)   &  17.22 (0.015)   &  19.00 (0.067)   &   III   \\  
19:42:58.08  &   +23:18:59.65  &  20.74 (0.074)   &  18.11 (0.028)   &  19.91 (0.149)   &   III   \\  
19:42:58.09  &   +23:15:43.81  &  18.21 (0.010)   &  16.23 (0.008)   &  17.61 (0.018)   &   III   \\  
19:42:58.09  &   +23:18:5.44  &  14.39 (0.001)   &  13.81 (0.002)   &  14.09 (0.002)   &   III   \\  
19:42:58.31  &   +23:16:26.44  &  19.91 (0.037)   &  16.85 (0.012)   &  19.29 (0.086)   &   III   \\  
19:42:58.74  &   +23:20:9.10  &  15.51 (0.002)   &  14.76 (0.004)   &  15.18 (0.004)   &   III   \\

\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline

RA (J2000)   &    Dec (J2000)   &  [ r$^{\prime}$ ] & [ i$^{\prime}$ ] & [ H$\alpha$ ] &SED Class  \\

\hline

19:42:58.85  &   +23:17:3.23  &  21.09 (0.096)   &  18.16 (0.028)   &  20.07 (0.138)   &   III   \\  
19:43:0.40  &   +23:20:57.98  &  19.82 (0.037)   &  16.56 (0.011)   &  18.93 (0.063)   &   III   \\  
19:43:0.47  &   +23:14:51.61  &  17.17 (0.005)   &  15.93 (0.007)   &  16.78 (0.011)   &   III   \\  
19:43:0.52  &   +23:18:54.43  &  16.37 (0.003)   &  15.39 (0.005)   &  15.88 (0.006)   &   III   \\  
19:43:0.64  &   +23:18:36.36  &  16.62 (0.004)   &  15.62 (0.006)   &  16.12 (0.007)   &   III   \\  
19:43:1.20  &   +23:14:51.40  &  17.24 (0.006)   &  16.21 (0.008)   &  16.74 (0.011)   &   III   \\  
19:43:1.43  &   +23:14:40.96  &  14.24 (0.001)   &  13.77 (0.002)   &  14.02 (0.002)   &   III   \\  
19:43:1.49  &   +23:15:17.14  &  20.22 (0.047)   &  18.00 (0.026)   &  19.33 (0.089)   &   III   \\  
19:43:1.92  &   +23:15:47.70  &  13.41 (0.001)   &  13.05 (0.002)   &  13.19 (0.002)   &   III   \\  
19:43:2.00  &   +23:15:37.33  &  15.06 (0.002)   &  14.48 (0.003)   &  14.74 (0.003)   &   III   \\  
19:43:2.07  &   +23:14:29.65  &  13.98 (0.001)   &  13.57 (0.002)   &  13.78 (0.002)   &   III   \\  
19:43:2.09  &   +23:16:13.55  &  14.06 (0.001)   &  13.52 (0.002)   &  13.79 (0.002)   &   III   \\  
19:43:3.23  &   +23:12:41.36  &  16.22 (0.003)   &  14.65 (0.003)   &  15.67 (0.006)   &   III   \\  
19:43:3.51  &   +23:21:10.58  &  15.25 (0.002)   &  14.66 (0.003)   &  15.03 (0.004)   &   III   \\  
19:43:3.75  &   +23:21:5.29  &  18.85 (0.016)   &  17.53 (0.018)   &  18.24 (0.036)   &   II   \\  
19:43:4.04  &   +23:15:5.33  &  20.69 (0.071)   &  17.95 (0.025)   &  19.88 (0.145)   &   III   \\  
19:43:4.06  &   +23:15:45.36  &  16.45 (0.004)   &  15.72 (0.006)   &  16.10 (0.007)   &   III   \\  
19:43:4.28  &   +23:17:30.62  &  18.65 (0.014)   &  17.41 (0.017)   &  18.00 (0.029)   &   II   \\  
19:43:4.38  &   +23:15:18.54  &  17.75 (0.008)   &  16.86 (0.012)   &  17.30 (0.017)   &   III   \\  
19:43:4.39  &   +23:13:11.35  &  14.19 (0.001)   &  13.43 (0.002)   &  13.87 (0.002)   &   III   \\  
19:43:4.40  &   +23:18:47.92  &  13.35 (0.001)   &  12.92 (0.001)   &  12.73 (0.001)   &   II *   \\  
19:43:4.62  &   +23:15:12.74  &  17.76 (0.008)   &  16.56 (0.010)   &  17.25 (0.016)   &   III   \\  
19:43:4.77  &   +23:18:16.38  &  17.30 (0.006)   &  16.21 (0.008)   &  16.77 (0.011)   &   III   \\  
19:43:5.03  &   +23:20:50.50  &  16.82 (0.004)   &  15.40 (0.005)   &  16.13 (0.008)   &   III   \\  
19:43:5.06  &   +23:20:24.86  &  15.18 (0.002)   &  14.63 (0.003)   &  14.87 (0.004)   &   III   \\  
19:43:5.12  &   +23:18:6.88  &  21.15 (0.107)   &  19.12 (0.064)   &  20.01 (0.164)   &   III *   \\  
19:43:5.20  &   +23:17:8.41  &  14.04 (0.001)   &  13.69 (0.002)   &  13.87 (0.002)   &   III   \\  
19:43:5.47  &   +23:15:24.66  &  20.52 (0.062)   &  18.10 (0.028)   &  19.83 (0.142)   &   III   \\  
19:43:5.47  &   +23:19:31.30  &  18.44 (0.012)   &  17.10 (0.014)   &  17.83 (0.026)   &   III   \\  
19:43:5.69  &   +23:16:11.24  &  14.56 (0.001)   &  13.90 (0.002)   &  14.21 (0.003)   &   III   \\  
19:43:5.97  &   +23:17:32.17  &  13.60 (0.001)   &  13.20 (0.002)   &  13.43 (0.002)   &   III   \\  
19:43:6.00  &   +23:14:16.84  &  16.37 (0.003)   &  15.31 (0.005)   &  15.74 (0.006)   &   II   \\  
19:43:6.03  &   +23:16:48.22  &  18.52 (0.013)   &  17.52 (0.018)   &  17.10 (0.015)   &   II *   \\  
19:43:6.23  &   +23:15:50.44  &  14.68 (0.002)   &  13.94 (0.002)   &  14.32 (0.003)   &   III   \\  
19:43:6.46  &   +23:14:50.96  &  18.32 (0.011)   &  17.08 (0.013)   &  17.57 (0.021)   &   II   \\  
19:43:6.48  &   +23:16:49.91  &  20.10 (0.043)   &  18.68 (0.044)   &  18.75 (0.054)   &   II *   \\  
19:43:6.52  &   +23:18:16.74  &  18.22 (0.010)   &  17.02 (0.013)   &  17.54 (0.020)   &   II   \\  
19:43:6.52  &   +23:20:34.44  &  18.33 (0.011)   &  16.31 (0.008)   &  17.63 (0.022)   &   III   \\  
19:43:6.76  &   +23:16:36.55  &  14.11 (0.001)   &  13.56 (0.002)   &  13.87 (0.002)   &   III   \\  
19:43:7.42  &   +23:17:27.92  &  14.66 (0.001)   &  13.87 (0.002)   &  14.27 (0.003)   &   III   \\  
19:43:7.44  &   +23:16:21.11  &  19.65 (0.030)   &  17.39 (0.016)   &  18.76 (0.055)   &   III   \\  
19:43:7.49  &   +23:15:42.70  &  20.66 (0.069)   &  17.95 (0.025)   &  19.85 (0.142)   &   III   \\  
19:43:7.70  &   +23:13:59.70  &  19.91 (0.037)   &  18.24 (0.031)   &  18.56 (0.047)   &   II *   \\  
19:43:8.11  &   +23:17:3.30  &  18.54 (0.013)   &  17.15 (0.014)   &  17.91 (0.027)   &   III   \\  
19:43:8.18  &   +23:19:27.88  &  14.66 (0.001)   &  14.15 (0.003)   &  14.47 (0.003)   &   II   \\  
19:43:8.21  &   +23:20:57.91  &  14.56 (0.001)   &  14.01 (0.003)   &  14.31 (0.003)   &   III   \\  
19:43:8.30  &   +23:15:39.06  &  20.48 (0.059)   &  18.54 (0.039)   &  19.22 (0.082)   &   II *   \\  
19:43:8.33  &   +23:19:13.01  &  14.33 (0.001)   &  13.83 (0.002)   &  14.12 (0.002)   &   II   \\  
19:43:8.42  &   +23:16:1.67  &  19.70 (0.031)   &  17.00 (0.013)   &  19.00 (0.068)   &   III   \\  
19:43:8.48  &   +23:17:50.89  &  20.48 (0.060)   &  18.56 (0.040)   &  20.03 (0.170)   &   III   \\  
19:43:8.54  &   +23:18:57.10  &  13.44 (0.001)   &  13.05 (0.002)   &  13.20 (0.002)   &   III   \\  
19:43:8.68  &   +23:18:36.07  &  14.02 (0.001)   &  13.49 (0.002)   &  13.72 (0.002)   &   III   \\  
19:43:8.95  &   +23:17:19.18  &  18.56 (0.013)   &  17.35 (0.016)   &  18.07 (0.031)   &   II   \\  
19:43:8.96  &   +23:17:6.65  &  17.20 (0.005)   &  16.13 (0.007)   &  16.70 (0.011)   &   III   \\  
19:43:9.01  &   +23:15:7.49  &  20.58 (0.065)   &  17.47 (0.018)   &  19.45 (0.099)   &   III   \\  
19:43:9.04  &   +23:17:48.30  &  14.08 (0.001)   &  13.48 (0.002)   &  13.82 (0.002)   &   III   \\  
19:43:9.30  &   +23:16:16.03  &  16.71 (0.004)   &  15.66 (0.006)   &  16.25 (0.008)   &   III   \\  
19:43:9.35  &   +23:15:31.07  &  20.19 (0.046)   &  17.62 (0.020)   &  19.35 (0.091)   &   III   \\  
19:43:9.43  &   +23:17:53.27  &  15.13 (0.002)   &  14.27 (0.003)   &  14.72 (0.003)   &   III   \\  
19:43:9.47  &   +23:15:48.92  &  17.99 (0.009)   &  16.87 (0.012)   &  17.48 (0.019)   &   III   \\  
19:43:9.54  &   +23:18:8.32  &  13.72 (0.001)   &  13.26 (0.002)   &  13.47 (0.002)   &   III   \\  
19:43:9.64  &   +23:17:16.26  &  19.68 (0.030)   &  18.44 (0.036)   &  18.84 (0.059)   &   II *   \\  

\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline

RA (J2000)   &    Dec (J2000)   &  [ r$^{\prime}$ ] & [ i$^{\prime}$ ] & [ H$\alpha$ ] &SED Class \\

\hline

19:43:9.85  &   +23:18:14.33  &  16.74 (0.004)   &  16.12 (0.007)   &  16.43 (0.009)   &   III   \\  
19:43:9.96  &   +23:17:7.55  &  19.55 (0.027)   &  17.87 (0.023)   &  18.71 (0.053)   &   III   \\  
19:43:9.97  &   +23:18:1.08  &  13.44 (0.001)   &  13.00 (0.002)   &  13.19 (0.002)   &   II   \\  
19:43:9.99  &   +23:17:38.62  &  19.59 (0.028)   &  18.38 (0.034)   &  19.11 (0.075)   &   II   \\  
19:43:10.00  &   +23:17:17.56  &  13.28 (0.001)   &  12.87 (0.001)   &  13.04 (0.001)   &   III   \\  
19:43:10.17  &   +23:19:16.93  &  17.32 (0.006)   &  16.17 (0.008)   &  16.65 (0.011)   &   II   \\  
19:43:10.27  &   +23:20:48.62  &  13.22 (0.001)   &  12.85 (0.001)   &  12.95 (0.001)   &   III   \\  
19:43:10.52  &   +23:17:24.04  &  14.01 (0.001)   &  13.53 (0.002)   &  13.77 (0.002)   &   III   \\  
19:43:10.93  &   +23:20:20.11  &  13.75 (0.001)   &  13.23 (0.002)   &  13.54 (0.002)   &   III   \\  
19:43:11.08  &   +23:19:35.00  &  19.20 (0.021)   &  17.73 (0.021)   &  18.09 (0.031)   &   II *   \\  
19:43:11.48  &   +23:17:25.08  &  20.07 (0.042)   &  18.63 (0.042)   &  18.95 (0.065)   &   II *   \\  
19:43:11.57  &   +23:18:57.28  &  16.48 (0.004)   &  15.50 (0.005)   &  16.04 (0.007)   &   III   \\  
19:43:11.58  &   +23:17:32.42  &  17.31 (0.006)   &  16.25 (0.008)   &  16.83 (0.012)   &   II   \\  
19:43:11.58  &   +23:18:20.45  &  18.79 (0.015)   &  17.41 (0.017)   &  18.04 (0.030)   &   II   \\  
19:43:11.66  &   +23:19:9.05  &  13.92 (0.001)   &  13.30 (0.002)   &  13.62 (0.002)   &   III   \\  
19:43:11.78  &   +23:16:48.25  &  20.84 (0.082)   &  19.20 (0.067)   &  19.06 (0.071)   &   II *   \\  
19:43:11.89  &   +23:19:28.74  &  19.24 (0.021)   &  17.79 (0.022)   &  18.37 (0.039)   &   II   \\  
19:43:12.02  &   +23:15:51.52  &  17.32 (0.006)   &  16.14 (0.007)   &  16.76 (0.011)   &   III   \\  
19:43:12.16  &   +23:16:40.62  &  19.63 (0.029)   &  18.06 (0.027)   &  18.77 (0.056)   &   II   \\  
19:43:12.23  &   +23:17:16.19  &  13.96 (0.001)   &  13.46 (0.002)   &  13.71 (0.002)   &   III   \\  
19:43:12.47  &   +23:18:17.03  &  13.91 (0.001)   &  12.98 (0.002)   &  13.49 (0.002)   &   III   \\  
19:43:12.69  &   +23:17:3.44  &  14.42 (0.001)   &  13.97 (0.002)   &  14.21 (0.003)   &   III   \\  
19:43:13.34  &   +23:14:34.48  &  18.53 (0.013)   &  17.33 (0.016)   &  17.32 (0.017)   &   II *   \\  
19:43:13.47  &   +23:19:15.78  &  17.60 (0.007)   &  16.42 (0.009)   &  17.04 (0.014)   &   II   \\  
19:43:13.56  &   +23:17:58.74  &  15.60 (0.002)   &  14.64 (0.003)   &  15.20 (0.004)   &   II   \\  
19:43:13.62  &   +23:17:40.16  &  15.15 (0.002)   &  14.27 (0.003)   &  14.78 (0.003)   &   III   \\  
19:43:14.28  &   +23:21:10.84  &  17.44 (0.006)   &  16.31 (0.008)   &  16.96 (0.013)   &   III   \\  
19:43:14.51  &   +23:20:15.79  &  13.85 (0.001)   &  13.05 (0.002)   &  13.52 (0.002)   &   III   \\  
19:43:14.80  &   +23:15:30.28  &  19.76 (0.032)   &  18.17 (0.030)   &  18.55 (0.045)   &   II *   \\  
19:43:14.95  &   +23:13:56.60  &  18.19 (0.010)   &  16.67 (0.010)   &  17.58 (0.021)   &   II   \\  
19:43:14.95  &   +23:21:39.64  &  14.34 (0.001)   &  13.74 (0.002)   &  14.01 (0.002)   &   III   \\  
19:43:14.96  &   +23:16:59.88  &  20.55 (0.063)   &  18.57 (0.040)   &  19.78 (0.133)   &   II   \\  
19:43:15.09  &   +23:17:20.04  &  15.28 (0.002)   &  14.38 (0.003)   &  14.73 (0.003)   &   III   \\  
19:43:15.78  &   +23:17:6.07  &  18.81 (0.015)   &  17.52 (0.018)   &  18.29 (0.037)   &   III   \\  
19:43:16.21  &   +23:15:53.57  &  15.84 (0.003)   &  14.88 (0.004)   &  15.28 (0.005)   &   III   \\  
19:43:16.80  &   +23:19:17.62  &  18.17 (0.010)   &  16.86 (0.012)   &  17.64 (0.022)   &   III   \\  
19:43:16.98  &   +23:17:51.65  &  19.63 (0.029)   &  18.08 (0.028)   &  18.87 (0.060)   &   III   \\  
19:43:16.99  &   +23:19:37.16  &  13.30 (0.001)   &  12.72 (0.001)   &  13.02 (0.001)   &   III   \\  
19:43:17.08  &   +23:14:33.00  &  20.29 (0.051)   &  18.26 (0.031)   &  18.92 (0.064)   &   II *   \\  
19:43:17.37  &   +23:20:26.12  &  14.71 (0.002)   &  13.80 (0.002)   &  14.15 (0.003)   &   III   \\  
19:43:17.47  &   +23:18:12.35  &  14.39 (0.001)   &  13.28 (0.002)   &  13.90 (0.002)   &   III   \\  
19:43:18.01  &   +23:17:44.84  &  18.18 (0.010)   &  16.87 (0.012)   &  17.62 (0.022)   &   II   \\  
19:43:18.50  &   +23:20:45.49  &  15.14 (0.002)   &  14.28 (0.003)   &  14.78 (0.004)   &   III   \\  
19:43:18.53  &   +23:17:4.24  &  14.24 (0.001)   &  13.73 (0.002)   &  13.96 (0.002)   &   III   \\  
19:43:18.89  &   +23:18:44.46  &  13.15 (0.001)   &  12.65 (0.001)   &  12.87 (0.001)   &   III   \\  
19:43:19.15  &   +23:20:29.11  &  15.11 (0.002)   &  14.10 (0.003)   &  14.71 (0.003)   &   III   \\  
19:43:19.49  &   +23:21:56.95  &  18.43 (0.012)   &  17.53 (0.018)   &  17.93 (0.028)   &   III   \\  
19:43:20.03  &   +23:17:25.40  &  19.88 (0.036)   &  16.76 (0.011)   &  19.15 (0.078)   &   III   \\  
19:43:20.49  &   +23:18:31.82  &  17.59 (0.007)   &  16.16 (0.008)   &  17.16 (0.015)   &   III   \\  
19:43:20.98  &   +23:19:2.39  &  16.99 (0.005)   &  15.71 (0.006)   &  16.09 (0.007)   &   II *   \\  
19:43:21.06  &   +23:21:28.73  &  18.81 (0.015)   &  17.64 (0.020)   &  18.03 (0.030)   &   II *   \\  
19:43:21.19  &   +23:17:33.79  &  19.68 (0.030)   &  17.99 (0.026)   &  18.90 (0.061)   &   II   \\  
19:43:21.28  &   +23:16:12.50  &  21.30 (0.123)   &  18.76 (0.046)   &  19.47 (0.103)   &   III *   \\  
19:43:21.47  &   +23:16:25.28  &  21.50 (0.146)   &  19.10 (0.063)   &  19.34 (0.090)   &   III *   \\  
19:43:21.79  &   +23:17:32.60  &  13.08 (0.001)   &  12.65 (0.001)   &  12.85 (0.001)   &   III   \\  
19:43:21.82  &   +23:21:4.07  &  19.76 (0.035)   &  18.76 (0.053)   &  19.72 (0.125)   &   II   \\  
19:43:22.62  &   +23:21:7.56  &  14.89 (0.002)   &  14.15 (0.003)   &  14.48 (0.003)   &   III   \\  
19:43:22.85  &   +23:18:49.82  &  14.94 (0.002)   &  14.36 (0.003)   &  14.61 (0.003)   &   III   \\  
19:43:23.00  &   +23:18:9.97  &  13.70 (0.001)   &  13.38 (0.002)   &  13.56 (0.002)   &   III   \\  
19:43:23.03  &   +23:20:54.92  &  17.84 (0.009)   &  16.57 (0.011)   &  17.21 (0.016)   &   III   \\  
19:43:23.33  &   +23:17:43.87  &  20.58 (0.065)   &  17.53 (0.018)   &  19.65 (0.121)   &   III   \\  
19:43:23.39  &   +23:21:38.56  &  16.21 (0.003)   &  15.31 (0.005)   &  15.73 (0.006)   &   II   \\

\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline

RA (J2000)   &    Dec (J2000)   &  [ r$^{\prime}$ ] & [ i$^{\prime}$ ] & [ H$\alpha$ ] &SED Class \\

\hline

19:43:23.57  &   +23:18:37.19  &  18.27 (0.011)   &  17.09 (0.013)   &  17.49 (0.019)   &   II *   \\  
19:43:23.98  &   +23:20:7.66  &  16.58 (0.004)   &  15.50 (0.005)   &  16.05 (0.007)   &   III   \\  
19:43:24.12  &   +23:19:12.11  &  19.09 (0.019)   &  18.27 (0.032)   &  18.62 (0.048)   &   III   \\  
19:43:24.13  &   +23:19:23.59  &  20.20 (0.047)   &  18.50 (0.038)   &  19.46 (0.100)   &   II   \\  
19:43:24.16  &   +23:17:24.97  &  19.30 (0.022)   &  17.93 (0.024)   &  18.40 (0.041)   &   II *   \\  
19:43:24.42  &   +23:20:12.16  &  17.27 (0.006)   &  16.30 (0.008)   &  16.64 (0.011)   &   II   \\  
19:43:24.52  &   +23:21:13.03  &  13.05 (0.001)   &  12.67 (0.001)   &  12.76 (0.001)   &   III   \\  
19:43:24.71  &   +23:19:11.68  &  15.17 (0.002)   &  14.57 (0.003)   &  14.84 (0.004)   &   III   \\  
19:43:24.80  &   +23:18:53.35  &  18.98 (0.018)   &  17.58 (0.019)   &  17.39 (0.018)   &   II *   \\  
19:43:25.10  &   +23:18:6.41  &  20.08 (0.042)   &  17.48 (0.018)   &  19.43 (0.097)   &   III   \\  
19:43:25.18  &   +23:15:56.34  &  17.16 (0.005)   &  15.97 (0.007)   &  16.58 (0.010)   &   III   \\  
19:43:25.23  &   +23:19:1.52  &  19.52 (0.027)   &  18.18 (0.030)   &  18.74 (0.053)   &   III   \\  
19:43:25.45  &   +23:20:17.34  &  16.51 (0.004)   &  14.77 (0.004)   &  15.84 (0.007)   &   III   \\  
19:43:25.61  &   +23:19:22.30  &  15.26 (0.002)   &  14.38 (0.003)   &  14.80 (0.003)   &   III   \\  
19:43:25.93  &   +23:22:7.07  &  18.79 (0.015)   &  17.15 (0.014)   &  18.30 (0.037)   &   III   \\  
19:43:26.19  &   +23:20:31.45  &  13.67 (0.001)   &  12.78 (0.001)   &  13.20 (0.002)   &   III   \\  
19:43:26.30  &   +23:21:18.90  &  20.52 (0.067)   &  19.24 (0.079)   &  19.28 (0.085)   &   I   \\  
19:43:26.44  &   +23:15:28.66  &  18.98 (0.018)   &  17.72 (0.021)   &  17.94 (0.027)   &   II *   \\  
19:43:27.01  &   +23:19:44.44  &  18.40 (0.012)   &  17.10 (0.014)   &  17.38 (0.018)   &   II *   \\  
19:43:27.32  &   +23:18:41.00  &  18.51 (0.012)   &  16.03 (0.007)   &  17.66 (0.022)   &   III   \\  
19:43:28.20  &   +23:21:34.38  &  17.16 (0.006)   &  15.57 (0.006)   &  16.57 (0.010)   &   III   \\  
19:43:28.26  &   +23:18:48.20  &  20.66 (0.069)   &  18.87 (0.052)   &  19.14 (0.075)   &   II *   \\  
19:43:28.76  &   +23:18:25.56  &  16.36 (0.003)   &  15.31 (0.005)   &  15.97 (0.007)   &   III   \\  
19:43:29.05  &   +23:21:23.22  &  20.33 (0.052)   &  18.33 (0.033)   &  18.01 (0.029)   &   III *   \\  
19:43:30.03  &   +23:20:53.02  &  14.36 (0.001)   &  13.57 (0.002)   &  13.97 (0.002)   &   III   \\  
19:43:30.06  &   +23:15:5.65  &  18.47 (0.012)   &  17.36 (0.016)   &  17.33 (0.017)   &   II *   \\  
19:43:30.19  &   +23:21:18.22  &  14.20 (0.001)   &  13.47 (0.002)   &  13.80 (0.002)   &   III   \\  
19:43:30.58  &   +23:22:31.94  &  19.89 (0.039)   &  17.31 (0.017)   &  18.70 (0.052)   &   III   \\  
19:43:30.70  &   +23:15:54.22  &  21.38 (0.131)   &  19.34 (0.075)   &  19.45 (0.101)   &   III *   \\  
19:43:30.74  &   +23:17:50.06  &  16.14 (0.003)   &  15.38 (0.005)   &  15.73 (0.006)   &   III   \\  
19:43:31.18  &   +23:19:23.99  &  19.96 (0.038)   &  17.57 (0.019)   &  19.62 (0.115)   &   III   \\  
19:43:31.20  &   +23:19:28.56  &  15.22 (0.002)   &  14.67 (0.003)   &  14.91 (0.004)   &   III   \\  
19:43:31.87  &   +23:16:50.95  &  15.97 (0.003)   &  15.37 (0.005)   &  15.61 (0.005)   &   II   \\  
19:43:31.96  &   +23:16:55.60  &  20.25 (0.049)   &  18.18 (0.029)   &  19.68 (0.124)   &   III   \\  
19:43:32.20  &   +23:20:21.41  &  17.75 (0.008)   &  16.73 (0.011)   &  17.04 (0.014)   &   II *   \\  
19:43:32.21  &   +23:17:36.89  &  19.34 (0.023)   &  17.37 (0.016)   &  18.87 (0.061)   &   III   \\  

\hline
\end{tabular}
